Survey of Period Variations of Superhumps in SU UMa-Type Dwarf Novae. III: The Third Year (2010--2011)

Continuing the project described by Kato et al. (2009, PASJ 61, S395, arXiv:0905.1757), we collected times of superhump maxima for 51 SU UMa-type dwarf novae mainly observed during the 2010-2011 season. Although most of the new data for systems with short superhump periods basically confirmed the findings by Kato et al. (2009) and Kato et al. (2010, PASJ 62, 1525, arXiv:1009.5444), the long-period system GX Cas showed an exceptionally large positive period derivative. An analysis of public Kepler data of V344 Lyr and V1504 Cyg yielded less striking stage transitions. In V344 Lyr, there was prominent secondary component growing during the late stage of superoutbursts, and the component persisted at least for two more cycles of successive normal outbursts. We also investigated the superoutbursts of two conspicuous eclipsing objects: HT Cas and the WZ Sge-type object SDSS J080434.20+510349.2. Strong beat phenomena were detected in both objects, and late-stage superhumps in the latter object had an almost constant luminosity during the repeated rebrightenings. The WZ Sge-type object SDSS J133941.11+484727.5 showed a phase reversal around the rapid fading from the superoutburst. The object showed a prominent beat phenomenon even after the end of the superoutburst. A pilot study of superhump amplitudes indicated that the amplitudes of superhumps are strongly correlated with orbital periods, and the dependence on the inclination is weak in systems with inclinations smaller than 80 deg.

==> (inline-0) <==
\begin{tabular}{cccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & phase\commentc & $N$\commentd \\
\hline
0 & 55504.1036 & 0.0004 & $-$0.0263 & 0.72 & 1374 \\
1 & 55504.1706 & 0.0016 & $-$0.0355 & 0.63 & 1133 \\
2 & 55504.2600 & 0.0006 & $-$0.0223 & 0.85 & 668 \\
3 & 55504.3479 & 0.0004 & $-$0.0106 & 0.04 & 587 \\
4 & 55504.4346 & 0.0010 & $-$0.0000 & 0.22 & 281 \\
5 & 55504.5006 & 0.0003 & $-$0.0101 & 0.11 & 188 \\
6 & 55504.5807 & 0.0004 & $-$0.0062 & 0.20 & 335 \\
7 & 55504.6576 & 0.0002 & $-$0.0055 & 0.24 & 465 \\
8 & 55504.7358 & 0.0002 & $-$0.0035 & 0.31 & 386 \\
9 & 55504.8128 & 0.0002 & $-$0.0026 & 0.35 & 303 \\
10 & 55504.8899 & 0.0002 & $-$0.0017 & 0.40 & 354 \\
11 & 55504.9669 & 0.0001 & $-$0.0008 & 0.44 & 1322 \\
12 & 55505.0420 & 0.0001 & $-$0.0019 & 0.46 & 1490 \\
13 & 55505.1173 & 0.0001 & $-$0.0027 & 0.49 & 1892 \\
14 & 55505.1947 & 0.0001 & $-$0.0015 & 0.54 & 2049 \\
15 & 55505.2696 & 0.0001 & $-$0.0028 & 0.55 & 1326 \\
16 & 55505.3468 & 0.0001 & $-$0.0018 & 0.60 & 1381 \\
17 & 55505.4232 & 0.0001 & $-$0.0015 & 0.64 & 569 \\
18 & 55505.5014 & 0.0001 & 0.0006 & 0.70 & 406 \\
19 & 55505.5764 & 0.0002 & $-$0.0006 & 0.72 & 596 \\
20 & 55505.6538 & 0.0002 & 0.0006 & 0.77 & 636 \\
21 & 55505.7306 & 0.0003 & 0.0012 & 0.81 & 455 \\
22 & 55505.8062 & 0.0004 & 0.0007 & 0.84 & 170 \\
23 & 55505.8805 & 0.0003 & $-$0.0011 & 0.85 & 261 \\
24 & 55505.9573 & 0.0002 & $-$0.0006 & 0.89 & 530 \\
25 & 55506.0348 & 0.0002 & 0.0009 & 0.94 & 1360 \\
26 & 55506.1157 & 0.0006 & 0.0056 & 0.04 & 1522 \\
27 & 55506.1954 & 0.0003 & 0.0091 & 0.12 & 2008 \\
28 & 55506.2688 & 0.0003 & 0.0063 & 0.12 & 1471 \\
29 & 55506.3440 & 0.0004 & 0.0054 & 0.14 & 798 \\
30 & 55506.4167 & 0.0003 & 0.0019 & 0.13 & 344 \\
31 & 55506.4922 & 0.0003 & 0.0013 & 0.15 & 472 \\
32 & 55506.5716 & 0.0002 & 0.0045 & 0.23 & 517 \\
33 & 55506.6468 & 0.0003 & 0.0036 & 0.25 & 390 \\
34 & 55506.7220 & 0.0003 & 0.0026 & 0.27 & 226 \\
35 & 55506.7981 & 0.0004 & 0.0026 & 0.31 & 169 \\
36 & 55506.8741 & 0.0003 & 0.0023 & 0.34 & 138 \\
37 & 55506.9508 & 0.0002 & 0.0029 & 0.38 & 747 \\
38 & 55507.0267 & 0.0001 & 0.0026 & 0.41 & 1334 \\
39 & 55507.1023 & 0.0001 & 0.0021 & 0.44 & 1960 \\
40 & 55507.1789 & 0.0001 & 0.0026 & 0.48 & 1149 \\
41 & 55507.2528 & 0.0002 & 0.0002 & 0.48 & 710 \\
42 & 55507.3294 & 0.0001 & 0.0008 & 0.52 & 805 \\
43 & 55507.4056 & 0.0002 & 0.0007 & 0.56 & 583 \\
44 & 55507.4835 & 0.0002 & 0.0025 & 0.61 & 434 \\
45 & 55507.5611 & 0.0002 & 0.0039 & 0.67 & 466 \\
46 & 55507.6365 & 0.0002 & 0.0032 & 0.69 & 493 \\
47 & 55507.7141 & 0.0003 & 0.0047 & 0.75 & 233 \\
48 & 55507.7915 & 0.0003 & 0.0058 & 0.80 & 202 \\
49 & 55507.8659 & 0.0008 & 0.0041 & 0.81 & 102 \\
50 & 55507.9428 & 0.0003 & 0.0049 & 0.85 & 170 \\
51 & 55508.0197 & 0.0003 & 0.0055 & 0.89 & 269 \\
52 & 55508.0963 & 0.0008 & 0.0060 & 0.93 & 273 \\
\hline
  \multicolumn{6}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{6}{l}{\commentb Against max $= 2455504.1300 + 0.076160 E$.} \\
  \multicolumn{6}{l}{\commentc Orbital phase.} \\
  \multicolumn{6}{l}{\commentd Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{cccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & phase\commentc & $N$\commentd \\
\hline
53 & 55508.1744 & 0.0004 & 0.0079 & 1.00 & 238 \\
54 & 55508.2503 & 0.0006 & 0.0077 & 0.03 & 359 \\
55 & 55508.3260 & 0.0003 & 0.0072 & 0.05 & 541 \\
56 & 55508.4000 & 0.0002 & 0.0050 & 0.06 & 535 \\
57 & 55508.4803 & 0.0004 & 0.0092 & 0.15 & 528 \\
58 & 55508.5544 & 0.0003 & 0.0071 & 0.16 & 634 \\
59 & 55508.6278 & 0.0003 & 0.0044 & 0.15 & 504 \\
60 & 55508.7072 & 0.0009 & 0.0076 & 0.23 & 134 \\
61 & 55508.7797 & 0.0007 & 0.0039 & 0.21 & 123 \\
62 & 55508.8588 & 0.0005 & 0.0069 & 0.29 & 252 \\
63 & 55508.9342 & 0.0004 & 0.0062 & 0.31 & 406 \\
64 & 55509.0109 & 0.0003 & 0.0067 & 0.35 & 379 \\
65 & 55509.0867 & 0.0002 & 0.0063 & 0.38 & 393 \\
66 & 55509.1609 & 0.0003 & 0.0044 & 0.39 & 305 \\
67 & 55509.2384 & 0.0002 & 0.0057 & 0.44 & 458 \\
68 & 55509.3143 & 0.0002 & 0.0054 & 0.47 & 410 \\
69 & 55509.3903 & 0.0002 & 0.0053 & 0.51 & 462 \\
70 & 55509.4659 & 0.0002 & 0.0047 & 0.53 & 259 \\
72 & 55509.6182 & 0.0005 & 0.0047 & 0.60 & 44 \\
73 & 55509.6946 & 0.0003 & 0.0050 & 0.64 & 174 \\
74 & 55509.7712 & 0.0003 & 0.0054 & 0.68 & 196 \\
75 & 55509.8460 & 0.0006 & 0.0040 & 0.69 & 100 \\
76 & 55509.9231 & 0.0002 & 0.0050 & 0.74 & 787 \\
77 & 55509.9995 & 0.0002 & 0.0052 & 0.78 & 963 \\
78 & 55510.0749 & 0.0001 & 0.0045 & 0.80 & 1396 \\
79 & 55510.1502 & 0.0001 & 0.0036 & 0.82 & 1539 \\
80 & 55510.2259 & 0.0003 & 0.0031 & 0.85 & 690 \\
81 & 55510.2996 & 0.0005 & 0.0006 & 0.85 & 151 \\
82 & 55510.3788 & 0.0005 & 0.0037 & 0.93 & 356 \\
84 & 55510.5317 & 0.0005 & 0.0043 & 0.00 & 215 \\
85 & 55510.6084 & 0.0003 & 0.0048 & 0.05 & 413 \\
86 & 55510.6822 & 0.0004 & 0.0024 & 0.05 & 379 \\
87 & 55510.7569 & 0.0005 & 0.0010 & 0.06 & 121 \\
88 & 55510.8314 & 0.0006 & $-$0.0006 & 0.07 & 117 \\
89 & 55510.9072 & 0.0002 & $-$0.0010 & 0.10 & 947 \\
90 & 55510.9844 & 0.0001 & 0.0000 & 0.15 & 1719 \\
91 & 55511.0601 & 0.0001 & $-$0.0005 & 0.18 & 1678 \\
92 & 55511.1369 & 0.0001 & 0.0002 & 0.22 & 2165 \\
93 & 55511.2096 & 0.0001 & $-$0.0032 & 0.21 & 2175 \\
94 & 55511.2865 & 0.0002 & $-$0.0025 & 0.25 & 1316 \\
95 & 55511.3644 & 0.0003 & $-$0.0008 & 0.31 & 413 \\
96 & 55511.4395 & 0.0004 & $-$0.0018 & 0.33 & 265 \\
97 & 55511.5132 & 0.0004 & $-$0.0043 & 0.33 & 221 \\
98 & 55511.5889 & 0.0004 & $-$0.0048 & 0.36 & 209 \\
99 & 55511.6654 & 0.0002 & $-$0.0044 & 0.40 & 379 \\
100 & 55511.7413 & 0.0003 & $-$0.0046 & 0.43 & 286 \\
101 & 55511.8178 & 0.0004 & $-$0.0043 & 0.47 & 153 \\
102 & 55511.8963 & 0.0004 & $-$0.0020 & 0.53 & 1033 \\
103 & 55511.9714 & 0.0002 & $-$0.0030 & 0.55 & 1612 \\
104 & 55512.0496 & 0.0002 & $-$0.0010 & 0.61 & 1866 \\
105 & 55512.1239 & 0.0001 & $-$0.0028 & 0.62 & 2033 \\
106 & 55512.1982 & 0.0001 & $-$0.0047 & 0.63 & 1734 \\
107 & 55512.2749 & 0.0002 & $-$0.0042 & 0.67 & 505 \\
\hline
  \multicolumn{6}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{6}{l}{\commentb Against max $= 2455504.1300 + 0.076160 E$.} \\
  \multicolumn{6}{l}{\commentc Orbital phase.} \\
  \multicolumn{6}{l}{\commentd Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{cccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & phase\commentc & $N$\commentd \\
\hline
108 & 55512.3512 & 0.0003 & $-$0.0040 & 0.71 & 427 \\
109 & 55512.4261 & 0.0002 & $-$0.0053 & 0.73 & 275 \\
113 & 55512.7334 & 0.0009 & $-$0.0026 & 0.90 & 37 \\
114 & 55512.8057 & 0.0008 & $-$0.0065 & 0.88 & 54 \\
115 & 55512.8824 & 0.0003 & $-$0.0059 & 0.92 & 470 \\
116 & 55512.9568 & 0.0005 & $-$0.0077 & 0.93 & 802 \\
117 & 55513.0338 & 0.0012 & $-$0.0069 & 0.98 & 582 \\
118 & 55513.1057 & 0.0013 & $-$0.0112 & 0.95 & 425 \\
124 & 55513.5610 & 0.0022 & $-$0.0128 & 0.14 & 130 \\
125 & 55513.6407 & 0.0007 & $-$0.0092 & 0.22 & 163 \\
126 & 55513.7174 & 0.0007 & $-$0.0087 & 0.26 & 94 \\
\hline
  \multicolumn{6}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{6}{l}{\commentb Against max $= 2455504.1300 + 0.076160 E$.} \\
  \multicolumn{6}{l}{\commentc Orbital phase.} \\
  \multicolumn{6}{l}{\commentd Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
0 & 55514.2505 & 0.0009 & $-$0.0074 & 51 \\
1 & 55514.3298 & 0.0012 & $-$0.0036 & 92 \\
2 & 55514.4019 & 0.0011 & $-$0.0070 & 138 \\
5 & 55514.6296 & 0.0016 & $-$0.0058 & 73 \\
10 & 55515.0057 & 0.0008 & $-$0.0071 & 116 \\
11 & 55515.0804 & 0.0011 & $-$0.0080 & 235 \\
12 & 55515.1653 & 0.0006 & 0.0014 & 511 \\
13 & 55515.2314 & 0.0037 & $-$0.0080 & 235 \\
14 & 55515.3072 & 0.0011 & $-$0.0077 & 375 \\
15 & 55515.3817 & 0.0011 & $-$0.0087 & 326 \\
16 & 55515.4665 & 0.0015 & 0.0007 & 396 \\
17 & 55515.5356 & 0.0007 & $-$0.0057 & 303 \\
18 & 55515.6051 & 0.0017 & $-$0.0118 & 313 \\
19 & 55515.7035 & 0.0011 & 0.0112 & 285 \\
22 & 55515.9092 & 0.0013 & $-$0.0096 & 288 \\
23 & 55515.9823 & 0.0010 & $-$0.0120 & 576 \\
24 & 55516.0672 & 0.0012 & $-$0.0025 & 691 \\
25 & 55516.1419 & 0.0022 & $-$0.0034 & 508 \\
26 & 55516.2248 & 0.0008 & 0.0041 & 743 \\
28 & 55516.3773 & 0.0014 & 0.0055 & 158 \\
30 & 55516.5220 & 0.0027 & $-$0.0008 & 101 \\
38 & 55517.1286 & 0.0003 & 0.0019 & 468 \\
39 & 55517.2157 & 0.0014 & 0.0135 & 216 \\
50 & 55518.0345 & 0.0008 & 0.0019 & 585 \\
56 & 55518.4799 & 0.0015 & $-$0.0056 & 52 \\
61 & 55518.8810 & 0.0011 & 0.0180 & 87 \\
62 & 55518.9501 & 0.0005 & 0.0116 & 50 \\
64 & 55519.1068 & 0.0004 & 0.0173 & 907 \\
65 & 55519.1772 & 0.0003 & 0.0122 & 1225 \\
67 & 55519.3260 & 0.0017 & 0.0100 & 122 \\
70 & 55519.5551 & 0.0010 & 0.0126 & 30 \\
71 & 55519.6294 & 0.0043 & 0.0114 & 33 \\
72 & 55519.7060 & 0.0092 & 0.0125 & 19 \\
73 & 55519.7864 & 0.0013 & 0.0175 & 31 \\
81 & 55520.3829 & 0.0016 & 0.0100 & 60 \\
85 & 55520.6823 & 0.0025 & 0.0074 & 69 \\
89 & 55520.9690 & 0.0012 & $-$0.0078 & 226 \\
92 & 55521.2005 & 0.0027 & $-$0.0028 & 406 \\
93 & 55521.2736 & 0.0017 & $-$0.0052 & 309 \\
94 & 55521.3474 & 0.0009 & $-$0.0069 & 102 \\
131 & 55524.1552 & 0.0047 & 0.0077 & 117 \\
141 & 55524.8969 & 0.0013 & $-$0.0056 & 193 \\
142 & 55524.9816 & 0.0018 & 0.0037 & 322 \\
145 & 55525.1885 & 0.0019 & $-$0.0159 & 473 \\
165 & 55526.7035 & 0.0020 & $-$0.0108 & 26 \\
169 & 55527.0147 & 0.0031 & $-$0.0016 & 212 \\
170 & 55527.0888 & 0.0021 & $-$0.0030 & 206 \\
171 & 55527.1650 & 0.0010 & $-$0.0023 & 507 \\
172 & 55527.2378 & 0.0087 & $-$0.0050 & 290 \\
177 & 55527.6099 & 0.0035 & $-$0.0104 & 84 \\
178 & 55527.6894 & 0.0016 & $-$0.0063 & 118 \\
179 & 55527.7626 & 0.0031 & $-$0.0087 & 26 \\
183 & 55528.0823 & 0.0011 & 0.0091 & 394 \\
214 & 55530.4193 & 0.0016 & 0.0058 & 161 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455514.2579 + 0.075493 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
0 & 54324.4787 & 0.0018 & $-$0.0061 & 13 \\
27 & 54326.4283 & 0.0013 & $-$0.0019 & 29 \\
41 & 54327.4339 & 0.0026 & $-$0.0049 & 32 \\
42 & 54327.5122 & 0.0016 & 0.0013 & 33 \\
55 & 54328.4608 & 0.0039 & 0.0133 & 19 \\
84 & 54330.5368 & 0.0017 & $-$0.0002 & 15 \\
96 & 54331.4028 & 0.0016 & 0.0013 & 18 \\
97 & 54331.4754 & 0.0039 & 0.0018 & 19 \\
98 & 54331.5491 & 0.0023 & 0.0034 & 18 \\
110 & 54332.4129 & 0.0020 & 0.0026 & 13 \\
111 & 54332.4855 & 0.0032 & 0.0032 & 13 \\
112 & 54332.5530 & 0.0018 & $-$0.0014 & 11 \\
124 & 54333.4125 & 0.0053 & $-$0.0064 & 13 \\
125 & 54333.4911 & 0.0020 & 0.0000 & 12 \\
126 & 54333.5634 & 0.0025 & 0.0004 & 11 \\
139 & 54334.4933 & 0.0022 & $-$0.0064 & 12 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2454324.4848 + 0.072050 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
0 & 55076.2646 & 0.0009 & $-$0.0344 & 84 \\
1 & 55076.3457 & 0.0014 & $-$0.0254 & 84 \\
2 & 55076.4227 & 0.0008 & $-$0.0205 & 84 \\
3 & 55076.4962 & 0.0004 & $-$0.0192 & 84 \\
4 & 55076.5663 & 0.0006 & $-$0.0212 & 85 \\
5 & 55076.6365 & 0.0003 & $-$0.0232 & 85 \\
6 & 55076.7075 & 0.0004 & $-$0.0243 & 85 \\
7 & 55076.7779 & 0.0006 & $-$0.0260 & 85 \\
8 & 55076.8514 & 0.0004 & $-$0.0247 & 85 \\
9 & 55076.9234 & 0.0005 & $-$0.0248 & 84 \\
10 & 55077.0023 & 0.0003 & $-$0.0180 & 85 \\
11 & 55077.0790 & 0.0004 & $-$0.0135 & 85 \\
12 & 55077.1528 & 0.0004 & $-$0.0119 & 85 \\
13 & 55077.2287 & 0.0003 & $-$0.0081 & 84 \\
14 & 55077.3023 & 0.0003 & $-$0.0066 & 84 \\
15 & 55077.3763 & 0.0002 & $-$0.0048 & 85 \\
16 & 55077.4488 & 0.0002 & $-$0.0045 & 85 \\
17 & 55077.5202 & 0.0002 & $-$0.0052 & 84 \\
18 & 55077.5922 & 0.0001 & $-$0.0053 & 85 \\
19 & 55077.6682 & 0.0002 & $-$0.0014 & 85 \\
20 & 55077.7415 & 0.0001 & $-$0.0003 & 76 \\
21 & 55077.8164 & 0.0002 & 0.0025 & 85 \\
22 & 55077.8884 & 0.0001 & 0.0024 & 85 \\
23 & 55077.9596 & 0.0001 & 0.0014 & 84 \\
24 & 55078.0322 & 0.0001 & 0.0019 & 85 \\
25 & 55078.1047 & 0.0002 & 0.0022 & 85 \\
26 & 55078.1782 & 0.0002 & 0.0036 & 85 \\
27 & 55078.2507 & 0.0002 & 0.0039 & 84 \\
28 & 55078.3223 & 0.0002 & 0.0034 & 85 \\
29 & 55078.3945 & 0.0003 & 0.0034 & 84 \\
30 & 55078.4676 & 0.0002 & 0.0044 & 85 \\
31 & 55078.5398 & 0.0002 & 0.0045 & 84 \\
32 & 55078.6141 & 0.0002 & 0.0066 & 85 \\
33 & 55078.6869 & 0.0003 & 0.0072 & 85 \\
34 & 55078.7576 & 0.0002 & 0.0059 & 85 \\
35 & 55078.8319 & 0.0002 & 0.0080 & 85 \\
36 & 55078.9021 & 0.0003 & 0.0061 & 85 \\
37 & 55078.9748 & 0.0003 & 0.0066 & 85 \\
38 & 55079.0471 & 0.0003 & 0.0068 & 84 \\
39 & 55079.1190 & 0.0003 & 0.0066 & 85 \\
41 & 55079.2642 & 0.0003 & 0.0074 & 85 \\
42 & 55079.3363 & 0.0002 & 0.0074 & 85 \\
43 & 55079.4075 & 0.0004 & 0.0065 & 84 \\
44 & 55079.4812 & 0.0003 & 0.0080 & 85 \\
45 & 55079.5533 & 0.0003 & 0.0080 & 84 \\
46 & 55079.6251 & 0.0002 & 0.0076 & 85 \\
47 & 55079.6949 & 0.0003 & 0.0053 & 84 \\
48 & 55079.7658 & 0.0003 & 0.0041 & 85 \\
49 & 55079.8395 & 0.0004 & 0.0056 & 84 \\
50 & 55079.9105 & 0.0004 & 0.0045 & 85 \\
51 & 55079.9825 & 0.0003 & 0.0043 & 85 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455076.2990 + 0.072141 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
52 & 55080.0552 & 0.0004 & 0.0049 & 85 \\
53 & 55080.1261 & 0.0004 & 0.0036 & 85 \\
54 & 55080.1989 & 0.0003 & 0.0043 & 85 \\
55 & 55080.2704 & 0.0005 & 0.0037 & 84 \\
56 & 55080.3446 & 0.0005 & 0.0058 & 84 \\
57 & 55080.4193 & 0.0005 & 0.0083 & 84 \\
58 & 55080.4909 & 0.0003 & 0.0078 & 85 \\
59 & 55080.5613 & 0.0004 & 0.0060 & 84 \\
60 & 55080.6338 & 0.0004 & 0.0064 & 85 \\
61 & 55080.7065 & 0.0003 & 0.0069 & 74 \\
62 & 55080.7780 & 0.0003 & 0.0063 & 85 \\
63 & 55080.8496 & 0.0003 & 0.0058 & 85 \\
64 & 55080.9221 & 0.0004 & 0.0061 & 85 \\
65 & 55080.9940 & 0.0003 & 0.0059 & 85 \\
66 & 55081.0665 & 0.0003 & 0.0062 & 84 \\
67 & 55081.1401 & 0.0003 & 0.0077 & 84 \\
68 & 55081.2115 & 0.0003 & 0.0070 & 84 \\
69 & 55081.2852 & 0.0004 & 0.0085 & 84 \\
70 & 55081.3578 & 0.0005 & 0.0089 & 85 \\
71 & 55081.4287 & 0.0003 & 0.0077 & 84 \\
72 & 55081.5004 & 0.0003 & 0.0073 & 85 \\
73 & 55081.5740 & 0.0003 & 0.0087 & 85 \\
74 & 55081.6460 & 0.0002 & 0.0086 & 84 \\
75 & 55081.7172 & 0.0003 & 0.0077 & 85 \\
76 & 55081.7899 & 0.0003 & 0.0082 & 84 \\
77 & 55081.8615 & 0.0002 & 0.0077 & 84 \\
78 & 55081.9332 & 0.0003 & 0.0073 & 85 \\
79 & 55082.0055 & 0.0003 & 0.0074 & 85 \\
80 & 55082.0805 & 0.0003 & 0.0102 & 84 \\
81 & 55082.1528 & 0.0004 & 0.0104 & 85 \\
82 & 55082.2246 & 0.0002 & 0.0101 & 85 \\
83 & 55082.2978 & 0.0004 & 0.0112 & 85 \\
84 & 55082.3672 & 0.0003 & 0.0084 & 85 \\
85 & 55082.4393 & 0.0003 & 0.0083 & 85 \\
86 & 55082.5108 & 0.0003 & 0.0077 & 85 \\
87 & 55082.5837 & 0.0003 & 0.0085 & 85 \\
88 & 55082.6554 & 0.0003 & 0.0080 & 85 \\
89 & 55082.7286 & 0.0004 & 0.0091 & 84 \\
90 & 55082.7989 & 0.0003 & 0.0073 & 85 \\
91 & 55082.8708 & 0.0003 & 0.0070 & 84 \\
92 & 55082.9431 & 0.0003 & 0.0072 & 84 \\
93 & 55083.0154 & 0.0005 & 0.0073 & 85 \\
94 & 55083.0893 & 0.0004 & 0.0091 & 85 \\
95 & 55083.1593 & 0.0004 & 0.0069 & 85 \\
96 & 55083.2323 & 0.0004 & 0.0078 & 85 \\
97 & 55083.3031 & 0.0003 & 0.0064 & 84 \\
98 & 55083.3751 & 0.0004 & 0.0063 & 85 \\
99 & 55083.4482 & 0.0003 & 0.0073 & 85 \\
100 & 55083.5177 & 0.0003 & 0.0047 & 85 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455076.2990 + 0.072141 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
101 & 55083.5903 & 0.0003 & 0.0051 & 85 \\
102 & 55083.6613 & 0.0003 & 0.0039 & 74 \\
103 & 55083.7337 & 0.0005 & 0.0042 & 84 \\
104 & 55083.8059 & 0.0004 & 0.0043 & 84 \\
105 & 55083.8770 & 0.0003 & 0.0032 & 84 \\
106 & 55083.9501 & 0.0005 & 0.0042 & 85 \\
107 & 55084.0222 & 0.0004 & 0.0041 & 85 \\
108 & 55084.0949 & 0.0004 & 0.0047 & 85 \\
109 & 55084.1676 & 0.0004 & 0.0053 & 85 \\
110 & 55084.2378 & 0.0003 & 0.0033 & 85 \\
111 & 55084.3083 & 0.0003 & 0.0017 & 84 \\
112 & 55084.3809 & 0.0004 & 0.0021 & 85 \\
113 & 55084.4522 & 0.0003 & 0.0013 & 85 \\
114 & 55084.5230 & 0.0003 & 0.0000 & 85 \\
115 & 55084.5968 & 0.0003 & 0.0016 & 85 \\
116 & 55084.6686 & 0.0004 & 0.0013 & 85 \\
117 & 55084.7415 & 0.0004 & 0.0021 & 84 \\
118 & 55084.8104 & 0.0003 & $-$0.0012 & 84 \\
119 & 55084.8862 & 0.0004 & 0.0024 & 84 \\
120 & 55084.9563 & 0.0004 & 0.0004 & 85 \\
121 & 55085.0291 & 0.0003 & 0.0011 & 85 \\
122 & 55085.1008 & 0.0004 & 0.0006 & 85 \\
123 & 55085.1703 & 0.0004 & $-$0.0020 & 85 \\
124 & 55085.2432 & 0.0004 & $-$0.0013 & 84 \\
125 & 55085.3143 & 0.0004 & $-$0.0023 & 85 \\
126 & 55085.3864 & 0.0003 & $-$0.0024 & 85 \\
127 & 55085.4591 & 0.0004 & $-$0.0018 & 85 \\
128 & 55085.5303 & 0.0004 & $-$0.0027 & 85 \\
129 & 55085.6038 & 0.0003 & $-$0.0014 & 85 \\
130 & 55085.6746 & 0.0004 & $-$0.0027 & 85 \\
131 & 55085.7459 & 0.0004 & $-$0.0035 & 85 \\
132 & 55085.8191 & 0.0004 & $-$0.0025 & 85 \\
133 & 55085.8938 & 0.0003 & 0.0001 & 85 \\
134 & 55085.9637 & 0.0004 & $-$0.0021 & 85 \\
135 & 55086.0351 & 0.0004 & $-$0.0029 & 85 \\
136 & 55086.1051 & 0.0004 & $-$0.0050 & 85 \\
137 & 55086.1790 & 0.0004 & $-$0.0033 & 85 \\
138 & 55086.2495 & 0.0003 & $-$0.0049 & 85 \\
139 & 55086.3237 & 0.0003 & $-$0.0028 & 84 \\
140 & 55086.3943 & 0.0003 & $-$0.0044 & 84 \\
141 & 55086.4671 & 0.0003 & $-$0.0037 & 85 \\
142 & 55086.5397 & 0.0003 & $-$0.0033 & 84 \\
143 & 55086.6096 & 0.0004 & $-$0.0055 & 84 \\
144 & 55086.6818 & 0.0004 & $-$0.0054 & 74 \\
145 & 55086.7560 & 0.0003 & $-$0.0034 & 85 \\
146 & 55086.8282 & 0.0005 & $-$0.0034 & 84 \\
147 & 55086.8996 & 0.0004 & $-$0.0041 & 85 \\
148 & 55086.9711 & 0.0004 & $-$0.0047 & 84 \\
149 & 55087.0413 & 0.0005 & $-$0.0066 & 85 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455076.2990 + 0.072141 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
150 & 55087.1146 & 0.0003 & $-$0.0055 & 85 \\
151 & 55087.1876 & 0.0004 & $-$0.0046 & 84 \\
152 & 55087.2567 & 0.0003 & $-$0.0077 & 85 \\
153 & 55087.3278 & 0.0004 & $-$0.0087 & 85 \\
154 & 55087.3972 & 0.0005 & $-$0.0115 & 85 \\
155 & 55087.4706 & 0.0006 & $-$0.0102 & 84 \\
156 & 55087.5428 & 0.0008 & $-$0.0102 & 85 \\
157 & 55087.6146 & 0.0004 & $-$0.0105 & 85 \\
158 & 55087.6897 & 0.0005 & $-$0.0075 & 85 \\
159 & 55087.7620 & 0.0010 & $-$0.0073 & 84 \\
160 & 55087.8269 & 0.0005 & $-$0.0146 & 85 \\
161 & 55087.9015 & 0.0005 & $-$0.0122 & 85 \\
162 & 55087.9788 & 0.0009 & $-$0.0070 & 85 \\
163 & 55088.0412 & 0.0012 & $-$0.0168 & 85 \\
164 & 55088.1033 & 0.0012 & $-$0.0268 & 84 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455076.2990 + 0.072141 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
0 & 55057.6071 & 0.0008 & $-$0.0327 & 54 \\
1 & 55057.7010 & 0.0024 & $-$0.0303 & 53 \\
2 & 55057.7969 & 0.0011 & $-$0.0258 & 54 \\
3 & 55057.8860 & 0.0006 & $-$0.0283 & 54 \\
4 & 55057.9779 & 0.0008 & $-$0.0279 & 54 \\
5 & 55058.0721 & 0.0003 & $-$0.0253 & 53 \\
6 & 55058.1630 & 0.0002 & $-$0.0259 & 54 \\
7 & 55058.2559 & 0.0002 & $-$0.0245 & 54 \\
8 & 55058.3535 & 0.0001 & $-$0.0184 & 54 \\
9 & 55058.4484 & 0.0001 & $-$0.0150 & 54 \\
10 & 55058.5440 & 0.0001 & $-$0.0109 & 54 \\
11 & 55058.6380 & 0.0001 & $-$0.0084 & 53 \\
12 & 55058.7317 & 0.0001 & $-$0.0063 & 54 \\
13 & 55058.8239 & 0.0001 & $-$0.0056 & 54 \\
14 & 55058.9165 & 0.0001 & $-$0.0046 & 53 \\
15 & 55059.0096 & 0.0001 & $-$0.0029 & 54 \\
16 & 55059.1027 & 0.0001 & $-$0.0013 & 53 \\
17 & 55059.1942 & 0.0002 & $-$0.0014 & 54 \\
18 & 55059.2874 & 0.0001 & 0.0003 & 54 \\
19 & 55059.3804 & 0.0001 & 0.0017 & 54 \\
20 & 55059.4729 & 0.0001 & 0.0028 & 54 \\
21 & 55059.5640 & 0.0001 & 0.0023 & 54 \\
22 & 55059.6546 & 0.0001 & 0.0014 & 54 \\
23 & 55059.7477 & 0.0001 & 0.0030 & 54 \\
24 & 55059.8402 & 0.0001 & 0.0040 & 43 \\
25 & 55059.9316 & 0.0001 & 0.0038 & 53 \\
26 & 55060.0257 & 0.0001 & 0.0064 & 54 \\
27 & 55060.1165 & 0.0001 & 0.0057 & 54 \\
28 & 55060.2093 & 0.0002 & 0.0070 & 54 \\
29 & 55060.3006 & 0.0002 & 0.0068 & 53 \\
30 & 55060.3914 & 0.0001 & 0.0060 & 54 \\
31 & 55060.4833 & 0.0002 & 0.0064 & 54 \\
32 & 55060.5753 & 0.0002 & 0.0069 & 54 \\
33 & 55060.6675 & 0.0002 & 0.0076 & 54 \\
34 & 55060.7590 & 0.0002 & 0.0076 & 54 \\
35 & 55060.8498 & 0.0001 & 0.0069 & 54 \\
36 & 55060.9410 & 0.0002 & 0.0065 & 54 \\
37 & 55061.0329 & 0.0002 & 0.0069 & 53 \\
38 & 55061.1249 & 0.0002 & 0.0074 & 54 \\
39 & 55061.2169 & 0.0002 & 0.0079 & 54 \\
40 & 55061.3078 & 0.0001 & 0.0072 & 54 \\
41 & 55061.3998 & 0.0002 & 0.0077 & 53 \\
42 & 55061.4918 & 0.0002 & 0.0082 & 53 \\
43 & 55061.5827 & 0.0003 & 0.0075 & 54 \\
44 & 55061.6742 & 0.0002 & 0.0075 & 54 \\
45 & 55061.7652 & 0.0003 & 0.0070 & 54 \\
46 & 55061.8574 & 0.0003 & 0.0076 & 54 \\
47 & 55061.9487 & 0.0002 & 0.0075 & 54 \\
48 & 55062.0405 & 0.0002 & 0.0077 & 54 \\
49 & 55062.1319 & 0.0003 & 0.0076 & 53 \\
50 & 55062.2227 & 0.0004 & 0.0069 & 54 \\
51 & 55062.3126 & 0.0007 & 0.0053 & 54 \\
52 & 55062.4076 & 0.0002 & 0.0087 & 54 \\
53 & 55062.4980 & 0.0003 & 0.0076 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455057.6397 + 0.091522 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
54 & 55062.5902 & 0.0003 & 0.0083 & 54 \\
55 & 55062.6838 & 0.0002 & 0.0104 & 54 \\
56 & 55062.7741 & 0.0004 & 0.0092 & 54 \\
57 & 55062.8649 & 0.0003 & 0.0084 & 54 \\
58 & 55062.9561 & 0.0002 & 0.0081 & 54 \\
59 & 55063.0462 & 0.0003 & 0.0067 & 54 \\
60 & 55063.1397 & 0.0002 & 0.0087 & 54 \\
61 & 55063.2324 & 0.0002 & 0.0099 & 54 \\
74 & 55064.4234 & 0.0003 & 0.0111 & 54 \\
75 & 55064.5144 & 0.0003 & 0.0105 & 54 \\
76 & 55064.6035 & 0.0003 & 0.0082 & 54 \\
77 & 55064.6956 & 0.0002 & 0.0087 & 54 \\
78 & 55064.7865 & 0.0002 & 0.0081 & 54 \\
79 & 55064.8803 & 0.0002 & 0.0104 & 54 \\
80 & 55064.9714 & 0.0003 & 0.0099 & 53 \\
81 & 55065.0578 & 0.0003 & 0.0048 & 54 \\
82 & 55065.1536 & 0.0003 & 0.0091 & 54 \\
83 & 55065.2456 & 0.0003 & 0.0096 & 53 \\
84 & 55065.3374 & 0.0002 & 0.0098 & 54 \\
85 & 55065.4268 & 0.0002 & 0.0077 & 54 \\
86 & 55065.5203 & 0.0003 & 0.0097 & 54 \\
87 & 55065.6094 & 0.0003 & 0.0073 & 54 \\
88 & 55065.6988 & 0.0003 & 0.0052 & 54 \\
89 & 55065.7918 & 0.0006 & 0.0067 & 43 \\
90 & 55065.8815 & 0.0003 & 0.0048 & 53 \\
91 & 55065.9753 & 0.0003 & 0.0071 & 54 \\
92 & 55066.0649 & 0.0004 & 0.0051 & 54 \\
93 & 55066.1574 & 0.0003 & 0.0062 & 54 \\
94 & 55066.2475 & 0.0003 & 0.0047 & 54 \\
95 & 55066.3406 & 0.0006 & 0.0064 & 54 \\
96 & 55066.4299 & 0.0005 & 0.0041 & 54 \\
97 & 55066.5207 & 0.0004 & 0.0033 & 53 \\
98 & 55066.6125 & 0.0004 & 0.0037 & 53 \\
99 & 55066.7034 & 0.0003 & 0.0030 & 53 \\
100 & 55066.7941 & 0.0007 & 0.0022 & 54 \\
101 & 55066.8838 & 0.0004 & 0.0004 & 54 \\
102 & 55066.9771 & 0.0007 & 0.0022 & 54 \\
103 & 55067.0691 & 0.0007 & 0.0026 & 53 \\
104 & 55067.1599 & 0.0007 & 0.0019 & 54 \\
105 & 55067.2518 & 0.0013 & 0.0023 & 54 \\
106 & 55067.3405 & 0.0006 & $-$0.0005 & 54 \\
107 & 55067.4333 & 0.0006 & 0.0008 & 54 \\
108 & 55067.5243 & 0.0006 & 0.0003 & 54 \\
109 & 55067.6156 & 0.0011 & $-$0.0000 & 54 \\
110 & 55067.7062 & 0.0017 & $-$0.0009 & 54 \\
111 & 55067.7990 & 0.0007 & 0.0004 & 53 \\
112 & 55067.8892 & 0.0005 & $-$0.0009 & 54 \\
113 & 55067.9812 & 0.0003 & $-$0.0004 & 54 \\
114 & 55068.0719 & 0.0003 & $-$0.0012 & 54 \\
115 & 55068.1620 & 0.0005 & $-$0.0028 & 53 \\
116 & 55068.2543 & 0.0006 & $-$0.0019 & 54 \\
117 & 55068.3450 & 0.0006 & $-$0.0027 & 54 \\
118 & 55068.4376 & 0.0004 & $-$0.0017 & 54 \\
119 & 55068.5302 & 0.0006 & $-$0.0006 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455057.6397 + 0.091522 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
120 & 55068.6203 & 0.0006 & $-$0.0020 & 54 \\
121 & 55068.7128 & 0.0005 & $-$0.0011 & 54 \\
122 & 55068.8044 & 0.0006 & $-$0.0009 & 54 \\
123 & 55068.8988 & 0.0010 & 0.0019 & 54 \\
124 & 55068.9884 & 0.0020 & 0.0000 & 54 \\
125 & 55069.0782 & 0.0005 & $-$0.0017 & 54 \\
126 & 55069.1682 & 0.0006 & $-$0.0033 & 53 \\
127 & 55069.2614 & 0.0006 & $-$0.0015 & 53 \\
128 & 55069.3531 & 0.0006 & $-$0.0014 & 54 \\
129 & 55069.4448 & 0.0006 & $-$0.0012 & 54 \\
130 & 55069.5342 & 0.0006 & $-$0.0033 & 54 \\
131 & 55069.6271 & 0.0018 & $-$0.0019 & 54 \\
132 & 55069.7217 & 0.0020 & 0.0012 & 54 \\
133 & 55069.8121 & 0.0006 & 0.0000 & 54 \\
134 & 55069.9016 & 0.0005 & $-$0.0021 & 54 \\
135 & 55069.9920 & 0.0003 & $-$0.0031 & 54 \\
136 & 55070.0827 & 0.0004 & $-$0.0039 & 53 \\
137 & 55070.1752 & 0.0007 & $-$0.0030 & 54 \\
138 & 55070.2681 & 0.0008 & $-$0.0016 & 54 \\
139 & 55070.3551 & 0.0005 & $-$0.0061 & 54 \\
140 & 55070.4493 & 0.0007 & $-$0.0035 & 54 \\
141 & 55070.5393 & 0.0004 & $-$0.0050 & 54 \\
142 & 55070.6358 & 0.0011 & 0.0000 & 54 \\
143 & 55070.7252 & 0.0006 & $-$0.0021 & 54 \\
144 & 55070.8154 & 0.0005 & $-$0.0034 & 54 \\
145 & 55070.9067 & 0.0004 & $-$0.0036 & 54 \\
146 & 55071.0009 & 0.0010 & $-$0.0010 & 54 \\
147 & 55071.0900 & 0.0006 & $-$0.0034 & 53 \\
148 & 55071.1801 & 0.0005 & $-$0.0048 & 53 \\
149 & 55071.2654 & 0.0010 & $-$0.0110 & 54 \\
150 & 55071.3573 & 0.0004 & $-$0.0107 & 53 \\
151 & 55071.4471 & 0.0007 & $-$0.0124 & 54 \\
152 & 55071.5399 & 0.0005 & $-$0.0111 & 54 \\
153 & 55071.6266 & 0.0007 & $-$0.0159 & 54 \\
154 & 55071.7156 & 0.0006 & $-$0.0184 & 54 \\
155 & 55071.8050 & 0.0021 & $-$0.0206 & 54 \\
156 & 55071.9007 & 0.0006 & $-$0.0164 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455057.6397 + 0.091522 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
0 & 55065.9135 & 0.0009 & 0.0029 & 54 \\
1 & 55066.0041 & 0.0021 & 0.0018 & 54 \\
3 & 55066.1883 & 0.0012 & 0.0028 & 53 \\
4 & 55066.2770 & 0.0009 & $-$0.0001 & 54 \\
5 & 55066.3677 & 0.0011 & $-$0.0011 & 53 \\
6 & 55066.4627 & 0.0008 & 0.0022 & 54 \\
7 & 55066.5528 & 0.0008 & 0.0008 & 54 \\
8 & 55066.6498 & 0.0006 & 0.0061 & 53 \\
9 & 55066.7347 & 0.0009 & $-$0.0006 & 54 \\
10 & 55066.8240 & 0.0004 & $-$0.0029 & 53 \\
11 & 55066.9168 & 0.0007 & $-$0.0017 & 54 \\
12 & 55067.0051 & 0.0012 & $-$0.0051 & 54 \\
14 & 55067.1914 & 0.0013 & $-$0.0020 & 54 \\
15 & 55067.2814 & 0.0012 & $-$0.0037 & 54 \\
16 & 55067.3649 & 0.0012 & $-$0.0118 & 54 \\
18 & 55067.5586 & 0.0010 & $-$0.0014 & 54 \\
19 & 55067.6466 & 0.0007 & $-$0.0050 & 54 \\
20 & 55067.7406 & 0.0007 & $-$0.0026 & 54 \\
21 & 55067.8325 & 0.0017 & $-$0.0024 & 54 \\
22 & 55067.9235 & 0.0007 & $-$0.0030 & 54 \\
24 & 55068.1060 & 0.0009 & $-$0.0038 & 54 \\
25 & 55068.1964 & 0.0007 & $-$0.0050 & 54 \\
26 & 55068.2845 & 0.0013 & $-$0.0085 & 54 \\
27 & 55068.3782 & 0.0009 & $-$0.0065 & 53 \\
28 & 55068.4739 & 0.0036 & $-$0.0024 & 54 \\
29 & 55068.5636 & 0.0014 & $-$0.0043 & 54 \\
30 & 55068.6575 & 0.0005 & $-$0.0021 & 54 \\
31 & 55068.7487 & 0.0008 & $-$0.0024 & 44 \\
32 & 55068.8392 & 0.0011 & $-$0.0036 & 54 \\
34 & 55069.0220 & 0.0006 & $-$0.0040 & 53 \\
35 & 55069.1078 & 0.0011 & $-$0.0099 & 54 \\
36 & 55069.2086 & 0.0005 & $-$0.0007 & 54 \\
37 & 55069.2964 & 0.0009 & $-$0.0045 & 54 \\
38 & 55069.3879 & 0.0010 & $-$0.0046 & 54 \\
39 & 55069.4823 & 0.0003 & $-$0.0019 & 54 \\
40 & 55069.5726 & 0.0008 & $-$0.0033 & 54 \\
41 & 55069.6618 & 0.0007 & $-$0.0057 & 54 \\
42 & 55069.7558 & 0.0013 & $-$0.0033 & 54 \\
43 & 55069.8474 & 0.0013 & $-$0.0034 & 53 \\
44 & 55069.9411 & 0.0008 & $-$0.0012 & 54 \\
45 & 55070.0317 & 0.0004 & $-$0.0023 & 54 \\
46 & 55070.1236 & 0.0006 & $-$0.0020 & 54 \\
47 & 55070.2167 & 0.0009 & $-$0.0006 & 54 \\
48 & 55070.3079 & 0.0006 & $-$0.0010 & 54 \\
49 & 55070.4011 & 0.0004 & 0.0006 & 54 \\
50 & 55070.4931 & 0.0006 & 0.0009 & 54 \\
51 & 55070.5853 & 0.0004 & 0.0016 & 54 \\
52 & 55070.6749 & 0.0004 & $-$0.0005 & 54 \\
53 & 55070.7641 & 0.0006 & $-$0.0029 & 54 \\
54 & 55070.8552 & 0.0009 & $-$0.0035 & 54 \\
55 & 55070.9495 & 0.0003 & $-$0.0007 & 54 \\
56 & 55071.0371 & 0.0006 & $-$0.0048 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455065.9106 + 0.091629 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
57 & 55071.1300 & 0.0006 & $-$0.0035 & 54 \\
58 & 55071.2262 & 0.0010 & 0.0011 & 54 \\
59 & 55071.3175 & 0.0011 & 0.0008 & 54 \\
60 & 55071.4121 & 0.0005 & 0.0037 & 54 \\
61 & 55071.5063 & 0.0010 & 0.0063 & 54 \\
62 & 55071.5987 & 0.0007 & 0.0071 & 54 \\
63 & 55071.6912 & 0.0006 & 0.0079 & 54 \\
64 & 55071.7831 & 0.0007 & 0.0081 & 54 \\
65 & 55071.8731 & 0.0006 & 0.0065 & 54 \\
66 & 55071.9745 & 0.0016 & 0.0163 & 54 \\
67 & 55072.0668 & 0.0019 & 0.0170 & 53 \\
68 & 55072.1560 & 0.0014 & 0.0145 & 54 \\
69 & 55072.2488 & 0.0023 & 0.0158 & 54 \\
70 & 55072.3349 & 0.0018 & 0.0102 & 54 \\
71 & 55072.4267 & 0.0009 & 0.0104 & 54 \\
72 & 55072.5160 & 0.0009 & 0.0080 & 54 \\
73 & 55072.6119 & 0.0010 & 0.0123 & 54 \\
74 & 55072.7007 & 0.0010 & 0.0094 & 54 \\
75 & 55072.7964 & 0.0015 & 0.0136 & 54 \\
76 & 55072.8855 & 0.0017 & 0.0110 & 53 \\
77 & 55072.9814 & 0.0007 & 0.0153 & 54 \\
79 & 55073.1619 & 0.0014 & 0.0126 & 53 \\
80 & 55073.2460 & 0.0010 & 0.0050 & 54 \\
81 & 55073.3395 & 0.0007 & 0.0068 & 52 \\
82 & 55073.4322 & 0.0013 & 0.0079 & 54 \\
83 & 55073.5232 & 0.0006 & 0.0073 & 54 \\
84 & 55073.6162 & 0.0005 & 0.0086 & 54 \\
85 & 55073.7047 & 0.0009 & 0.0055 & 54 \\
86 & 55073.7978 & 0.0006 & 0.0071 & 54 \\
87 & 55073.8886 & 0.0006 & 0.0062 & 54 \\
88 & 55073.9830 & 0.0005 & 0.0090 & 53 \\
89 & 55074.0743 & 0.0013 & 0.0086 & 54 \\
90 & 55074.1639 & 0.0005 & 0.0066 & 54 \\
91 & 55074.2569 & 0.0006 & 0.0080 & 54 \\
92 & 55074.3490 & 0.0014 & 0.0084 & 54 \\
93 & 55074.4350 & 0.0010 & 0.0028 & 53 \\
94 & 55074.5247 & 0.0007 & 0.0009 & 54 \\
95 & 55074.6157 & 0.0008 & 0.0003 & 53 \\
96 & 55074.7047 & 0.0005 & $-$0.0023 & 54 \\
97 & 55074.7957 & 0.0006 & $-$0.0030 & 54 \\
98 & 55074.8871 & 0.0006 & $-$0.0033 & 53 \\
99 & 55074.9791 & 0.0005 & $-$0.0029 & 54 \\
100 & 55075.0703 & 0.0006 & $-$0.0033 & 54 \\
101 & 55075.1604 & 0.0007 & $-$0.0048 & 54 \\
102 & 55075.2549 & 0.0008 & $-$0.0020 & 53 \\
103 & 55075.3466 & 0.0005 & $-$0.0018 & 54 \\
104 & 55075.4349 & 0.0008 & $-$0.0052 & 54 \\
105 & 55075.5297 & 0.0015 & $-$0.0020 & 54 \\
106 & 55075.6173 & 0.0010 & $-$0.0061 & 54 \\
107 & 55075.7055 & 0.0009 & $-$0.0095 & 54 \\
108 & 55075.7982 & 0.0012 & $-$0.0085 & 54 \\
109 & 55075.8896 & 0.0020 & $-$0.0087 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455065.9106 + 0.091629 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
112 & 55076.1611 & 0.0008 & $-$0.0120 & 54 \\
113 & 55076.2642 & 0.0010 & $-$0.0005 & 54 \\
117 & 55076.6187 & 0.0019 & $-$0.0126 & 54 \\
118 & 55076.7048 & 0.0015 & $-$0.0181 & 54 \\
119 & 55076.7971 & 0.0007 & $-$0.0174 & 53 \\
120 & 55076.8900 & 0.0007 & $-$0.0162 & 54 \\
121 & 55076.9811 & 0.0008 & $-$0.0168 & 54 \\
122 & 55077.0731 & 0.0008 & $-$0.0164 & 54 \\
123 & 55077.1646 & 0.0015 & $-$0.0165 & 54 \\
124 & 55077.2577 & 0.0013 & $-$0.0150 & 54 \\
125 & 55077.3515 & 0.0010 & $-$0.0128 & 54 \\
126 & 55077.4458 & 0.0010 & $-$0.0102 & 53 \\
127 & 55077.5342 & 0.0011 & $-$0.0134 & 54 \\
128 & 55077.6270 & 0.0007 & $-$0.0122 & 54 \\
129 & 55077.7204 & 0.0011 & $-$0.0105 & 43 \\
130 & 55077.8142 & 0.0021 & $-$0.0083 & 54 \\
131 & 55077.9033 & 0.0007 & $-$0.0108 & 54 \\
132 & 55078.0032 & 0.0020 & $-$0.0025 & 54 \\
133 & 55078.0996 & 0.0027 & 0.0023 & 54 \\
134 & 55078.1934 & 0.0012 & 0.0044 & 54 \\
135 & 55078.2936 & 0.0030 & 0.0130 & 53 \\
136 & 55078.3777 & 0.0011 & 0.0055 & 54 \\
137 & 55078.4686 & 0.0015 & 0.0047 & 54 \\
138 & 55078.5609 & 0.0010 & 0.0054 & 54 \\
139 & 55078.6530 & 0.0016 & 0.0058 & 54 \\
140 & 55078.7427 & 0.0013 & 0.0039 & 53 \\
141 & 55078.8349 & 0.0008 & 0.0045 & 54 \\
142 & 55078.9250 & 0.0010 & 0.0030 & 53 \\
143 & 55079.0135 & 0.0010 & $-$0.0001 & 54 \\
144 & 55079.1104 & 0.0012 & 0.0052 & 53 \\
146 & 55079.2897 & 0.0005 & 0.0011 & 54 \\
146 & 55079.2897 & 0.0005 & 0.0011 & 54 \\
147 & 55079.3781 & 0.0010 & $-$0.0021 & 54 \\
148 & 55079.4778 & 0.0008 & 0.0060 & 54 \\
149 & 55079.5651 & 0.0007 & 0.0017 & 53 \\
150 & 55079.6511 & 0.0029 & $-$0.0039 & 54 \\
151 & 55079.7558 & 0.0016 & 0.0091 & 53 \\
152 & 55079.8427 & 0.0008 & 0.0043 & 53 \\
154 & 55080.0151 & 0.0050 & $-$0.0065 & 53 \\
155 & 55080.1040 & 0.0007 & $-$0.0092 & 54 \\
156 & 55080.2077 & 0.0030 & 0.0029 & 54 \\
157 & 55080.3105 & 0.0023 & 0.0140 & 54 \\
158 & 55080.3926 & 0.0010 & 0.0045 & 54 \\
160 & 55080.5653 & 0.0040 & $-$0.0061 & 54 \\
161 & 55080.6736 & 0.0021 & 0.0106 & 54 \\
162 & 55080.7633 & 0.0015 & 0.0087 & 54 \\
163 & 55080.8489 & 0.0009 & 0.0027 & 54 \\
164 & 55080.9429 & 0.0034 & 0.0050 & 54 \\
165 & 55081.0375 & 0.0025 & 0.0079 & 54 \\
166 & 55081.1283 & 0.0021 & 0.0072 & 54 \\
167 & 55081.2182 & 0.0023 & 0.0054 & 54 \\
168 & 55081.3018 & 0.0020 & $-$0.0026 & 54 \\
169 & 55081.3934 & 0.0014 & $-$0.0026 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455065.9106 + 0.091629 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
170 & 55081.5011 & 0.0059 & 0.0134 & 54 \\
171 & 55081.5750 & 0.0017 & $-$0.0043 & 53 \\
172 & 55081.6704 & 0.0008 & $-$0.0005 & 54 \\
173 & 55081.7619 & 0.0013 & $-$0.0006 & 54 \\
174 & 55081.8498 & 0.0011 & $-$0.0044 & 54 \\
175 & 55081.9463 & 0.0022 & 0.0005 & 54 \\
176 & 55082.0429 & 0.0020 & 0.0055 & 54 \\
177 & 55082.1342 & 0.0054 & 0.0052 & 54 \\
178 & 55082.2234 & 0.0091 & 0.0027 & 54 \\
179 & 55082.3130 & 0.0008 & 0.0007 & 54 \\
180 & 55082.4069 & 0.0015 & 0.0029 & 54 \\
181 & 55082.4974 & 0.0015 & 0.0018 & 54 \\
182 & 55082.5900 & 0.0007 & 0.0028 & 54 \\
183 & 55082.6700 & 0.0013 & $-$0.0088 & 54 \\
184 & 55082.7594 & 0.0012 & $-$0.0110 & 54 \\
185 & 55082.8545 & 0.0009 & $-$0.0076 & 54 \\
186 & 55082.9446 & 0.0018 & $-$0.0091 & 54 \\
187 & 55083.0394 & 0.0018 & $-$0.0059 & 53 \\
188 & 55083.1421 & 0.0022 & 0.0051 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455065.9106 + 0.091629 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
0 & 55161.9728 & 0.0038 & $-$0.0600 & 54 \\
1 & 55162.0796 & 0.0015 & $-$0.0448 & 54 \\
2 & 55162.1711 & 0.0022 & $-$0.0447 & 54 \\
3 & 55162.2755 & 0.0011 & $-$0.0318 & 53 \\
4 & 55162.3654 & 0.0006 & $-$0.0335 & 54 \\
5 & 55162.4583 & 0.0020 & $-$0.0321 & 54 \\
6 & 55162.5509 & 0.0004 & $-$0.0310 & 54 \\
7 & 55162.6437 & 0.0009 & $-$0.0297 & 54 \\
8 & 55162.7356 & 0.0004 & $-$0.0294 & 54 \\
9 & 55162.8323 & 0.0003 & $-$0.0242 & 54 \\
10 & 55162.9261 & 0.0003 & $-$0.0219 & 54 \\
11 & 55163.0186 & 0.0002 & $-$0.0209 & 54 \\
12 & 55163.1135 & 0.0002 & $-$0.0175 & 54 \\
13 & 55163.2077 & 0.0002 & $-$0.0148 & 54 \\
14 & 55163.3022 & 0.0001 & $-$0.0118 & 53 \\
15 & 55163.3965 & 0.0001 & $-$0.0090 & 54 \\
16 & 55163.4910 & 0.0001 & $-$0.0060 & 54 \\
17 & 55163.5833 & 0.0001 & $-$0.0053 & 54 \\
18 & 55163.6774 & 0.0001 & $-$0.0027 & 54 \\
19 & 55163.7713 & 0.0001 & $-$0.0003 & 53 \\
20 & 55163.8634 & 0.0001 & 0.0003 & 53 \\
21 & 55163.9565 & 0.0001 & 0.0018 & 54 \\
22 & 55164.0483 & 0.0001 & 0.0021 & 53 \\
23 & 55164.1404 & 0.0001 & 0.0028 & 54 \\
24 & 55164.2318 & 0.0001 & 0.0026 & 53 \\
25 & 55164.3240 & 0.0001 & 0.0033 & 54 \\
26 & 55164.4170 & 0.0001 & 0.0048 & 54 \\
27 & 55164.5094 & 0.0002 & 0.0056 & 54 \\
28 & 55164.6011 & 0.0001 & 0.0058 & 54 \\
29 & 55164.6930 & 0.0001 & 0.0063 & 54 \\
30 & 55164.7856 & 0.0001 & 0.0073 & 54 \\
31 & 55164.8771 & 0.0001 & 0.0073 & 54 \\
32 & 55164.9702 & 0.0002 & 0.0088 & 54 \\
33 & 55165.0609 & 0.0001 & 0.0080 & 53 \\
34 & 55165.1531 & 0.0002 & 0.0087 & 54 \\
35 & 55165.2456 & 0.0001 & 0.0097 & 54 \\
36 & 55165.3359 & 0.0002 & 0.0084 & 54 \\
37 & 55165.4286 & 0.0002 & 0.0096 & 54 \\
38 & 55165.5203 & 0.0001 & 0.0098 & 54 \\
39 & 55165.6117 & 0.0002 & 0.0097 & 54 \\
40 & 55165.7044 & 0.0002 & 0.0110 & 54 \\
41 & 55165.7946 & 0.0003 & 0.0096 & 54 \\
42 & 55165.8860 & 0.0002 & 0.0095 & 53 \\
43 & 55165.9772 & 0.0002 & 0.0092 & 54 \\
44 & 55166.0699 & 0.0002 & 0.0104 & 54 \\
45 & 55166.1612 & 0.0003 & 0.0101 & 54 \\
46 & 55166.2528 & 0.0003 & 0.0102 & 54 \\
47 & 55166.3447 & 0.0002 & 0.0106 & 54 \\
48 & 55166.4352 & 0.0004 & 0.0096 & 53 \\
49 & 55166.5268 & 0.0002 & 0.0097 & 53 \\
50 & 55166.6205 & 0.0002 & 0.0119 & 54 \\
51 & 55166.7106 & 0.0003 & 0.0105 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455162.0328 + 0.091517 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
52 & 55166.8022 & 0.0003 & 0.0105 & 54 \\
53 & 55166.8921 & 0.0003 & 0.0089 & 54 \\
54 & 55166.9838 & 0.0002 & 0.0091 & 54 \\
55 & 55167.0757 & 0.0002 & 0.0094 & 53 \\
56 & 55167.1675 & 0.0004 & 0.0098 & 53 \\
57 & 55167.2611 & 0.0002 & 0.0118 & 54 \\
58 & 55167.3504 & 0.0002 & 0.0096 & 54 \\
59 & 55167.4437 & 0.0003 & 0.0114 & 53 \\
60 & 55167.5347 & 0.0002 & 0.0109 & 54 \\
61 & 55167.6283 & 0.0002 & 0.0130 & 54 \\
62 & 55167.7192 & 0.0004 & 0.0124 & 54 \\
63 & 55167.8107 & 0.0002 & 0.0123 & 54 \\
64 & 55167.9021 & 0.0003 & 0.0122 & 53 \\
65 & 55167.9947 & 0.0004 & 0.0133 & 54 \\
66 & 55168.0846 & 0.0003 & 0.0117 & 54 \\
67 & 55168.1762 & 0.0003 & 0.0118 & 53 \\
68 & 55168.2682 & 0.0002 & 0.0122 & 54 \\
69 & 55168.3602 & 0.0003 & 0.0128 & 53 \\
70 & 55168.4492 & 0.0002 & 0.0103 & 53 \\
71 & 55168.5438 & 0.0002 & 0.0134 & 54 \\
72 & 55168.6331 & 0.0001 & 0.0111 & 53 \\
73 & 55168.7239 & 0.0002 & 0.0104 & 54 \\
74 & 55168.8165 & 0.0003 & 0.0114 & 54 \\
75 & 55168.9084 & 0.0003 & 0.0118 & 54 \\
76 & 55168.9978 & 0.0002 & 0.0097 & 54 \\
77 & 55169.0909 & 0.0002 & 0.0113 & 54 \\
78 & 55169.1822 & 0.0003 & 0.0111 & 54 \\
79 & 55169.2711 & 0.0004 & 0.0085 & 54 \\
80 & 55169.3650 & 0.0003 & 0.0109 & 43 \\
81 & 55169.4541 & 0.0002 & 0.0084 & 54 \\
82 & 55169.5478 & 0.0002 & 0.0106 & 53 \\
83 & 55169.6376 & 0.0002 & 0.0089 & 54 \\
84 & 55169.7288 & 0.0002 & 0.0086 & 53 \\
85 & 55169.8210 & 0.0003 & 0.0092 & 54 \\
86 & 55169.9117 & 0.0002 & 0.0084 & 54 \\
87 & 55170.0059 & 0.0002 & 0.0111 & 54 \\
88 & 55170.0972 & 0.0004 & 0.0109 & 54 \\
89 & 55170.1867 & 0.0003 & 0.0089 & 54 \\
90 & 55170.2782 & 0.0002 & 0.0089 & 54 \\
91 & 55170.3698 & 0.0002 & 0.0090 & 54 \\
92 & 55170.4611 & 0.0003 & 0.0087 & 53 \\
93 & 55170.5505 & 0.0003 & 0.0066 & 54 \\
94 & 55170.6441 & 0.0003 & 0.0087 & 54 \\
95 & 55170.7346 & 0.0004 & 0.0077 & 54 \\
96 & 55170.8248 & 0.0003 & 0.0064 & 54 \\
97 & 55170.9145 & 0.0003 & 0.0046 & 54 \\
98 & 55171.0087 & 0.0005 & 0.0072 & 54 \\
99 & 55171.0973 & 0.0003 & 0.0043 & 54 \\
100 & 55171.1899 & 0.0005 & 0.0055 & 54 \\
101 & 55171.2798 & 0.0003 & 0.0038 & 54 \\
102 & 55171.3725 & 0.0005 & 0.0050 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455162.0328 + 0.091517 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
103 & 55171.4609 & 0.0005 & 0.0018 & 54 \\
104 & 55171.5544 & 0.0005 & 0.0039 & 54 \\
105 & 55171.6454 & 0.0006 & 0.0033 & 54 \\
106 & 55171.7352 & 0.0005 & 0.0017 & 54 \\
107 & 55171.8287 & 0.0005 & 0.0036 & 54 \\
108 & 55171.9198 & 0.0011 & 0.0032 & 54 \\
109 & 55172.0102 & 0.0006 & 0.0021 & 54 \\
110 & 55172.1012 & 0.0007 & 0.0015 & 54 \\
111 & 55172.1939 & 0.0013 & 0.0027 & 54 \\
112 & 55172.2829 & 0.0006 & 0.0002 & 54 \\
113 & 55172.3741 & 0.0006 & $-$0.0001 & 54 \\
114 & 55172.4662 & 0.0006 & 0.0005 & 54 \\
115 & 55172.5578 & 0.0013 & 0.0005 & 54 \\
116 & 55172.6468 & 0.0011 & $-$0.0020 & 53 \\
117 & 55172.7399 & 0.0007 & $-$0.0003 & 54 \\
118 & 55172.8318 & 0.0007 & 0.0000 & 54 \\
119 & 55172.9256 & 0.0009 & 0.0023 & 54 \\
120 & 55173.0126 & 0.0007 & $-$0.0022 & 54 \\
121 & 55173.1047 & 0.0024 & $-$0.0016 & 54 \\
122 & 55173.1982 & 0.0017 & 0.0004 & 53 \\
123 & 55173.2902 & 0.0023 & 0.0009 & 54 \\
124 & 55173.3778 & 0.0023 & $-$0.0031 & 54 \\
125 & 55173.4699 & 0.0015 & $-$0.0025 & 54 \\
126 & 55173.5618 & 0.0010 & $-$0.0021 & 54 \\
127 & 55173.6550 & 0.0005 & $-$0.0004 & 54 \\
128 & 55173.7456 & 0.0004 & $-$0.0014 & 53 \\
129 & 55173.8366 & 0.0004 & $-$0.0018 & 54 \\
130 & 55173.9276 & 0.0004 & $-$0.0023 & 53 \\
131 & 55174.0180 & 0.0004 & $-$0.0035 & 54 \\
132 & 55174.1120 & 0.0003 & $-$0.0010 & 54 \\
133 & 55174.2027 & 0.0003 & $-$0.0018 & 54 \\
134 & 55174.2930 & 0.0003 & $-$0.0031 & 54 \\
135 & 55174.3858 & 0.0003 & $-$0.0017 & 53 \\
136 & 55174.4775 & 0.0003 & $-$0.0016 & 54 \\
137 & 55174.5685 & 0.0004 & $-$0.0021 & 54 \\
138 & 55174.6600 & 0.0003 & $-$0.0021 & 54 \\
139 & 55174.7515 & 0.0002 & $-$0.0022 & 54 \\
140 & 55174.8438 & 0.0004 & $-$0.0014 & 53 \\
141 & 55174.9362 & 0.0004 & $-$0.0005 & 54 \\
142 & 55175.0274 & 0.0006 & $-$0.0008 & 54 \\
143 & 55175.1174 & 0.0002 & $-$0.0023 & 54 \\
144 & 55175.2096 & 0.0004 & $-$0.0016 & 54 \\
145 & 55175.3010 & 0.0003 & $-$0.0017 & 54 \\
146 & 55175.3922 & 0.0005 & $-$0.0020 & 54 \\
147 & 55175.4828 & 0.0004 & $-$0.0030 & 54 \\
148 & 55175.5755 & 0.0006 & $-$0.0017 & 54 \\
149 & 55175.6669 & 0.0004 & $-$0.0019 & 54 \\
150 & 55175.7580 & 0.0003 & $-$0.0023 & 54 \\
151 & 55175.8477 & 0.0005 & $-$0.0041 & 54 \\
152 & 55175.9415 & 0.0003 & $-$0.0018 & 54 \\
153 & 55176.0329 & 0.0003 & $-$0.0020 & 54 \\
154 & 55176.1198 & 0.0004 & $-$0.0066 & 54 \\
155 & 55176.2125 & 0.0004 & $-$0.0054 & 54 \\
156 & 55176.3000 & 0.0006 & $-$0.0094 & 54 \\
157 & 55176.3901 & 0.0005 & $-$0.0108 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455162.0328 + 0.091517 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
158 & 55176.4829 & 0.0006 & $-$0.0096 & 54 \\
159 & 55176.5708 & 0.0007 & $-$0.0132 & 53 \\
160 & 55176.6610 & 0.0009 & $-$0.0144 & 54 \\
161 & 55176.7532 & 0.0008 & $-$0.0138 & 54 \\
162 & 55176.8418 & 0.0008 & $-$0.0167 & 54 \\
163 & 55176.9339 & 0.0009 & $-$0.0161 & 53 \\
164 & 55177.0264 & 0.0005 & $-$0.0151 & 54 \\
165 & 55177.1167 & 0.0008 & $-$0.0163 & 54 \\
166 & 55177.2072 & 0.0008 & $-$0.0174 & 54 \\
167 & 55177.3015 & 0.0006 & $-$0.0146 & 54 \\
168 & 55177.3911 & 0.0006 & $-$0.0165 & 54 \\
169 & 55177.4827 & 0.0007 & $-$0.0164 & 54 \\
170 & 55177.5723 & 0.0015 & $-$0.0184 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455162.0328 + 0.091517 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
0 & 55169.2136 & 0.0006 & 0.0047 & 54 \\
1 & 55169.2986 & 0.0013 & $-$0.0018 & 54 \\
2 & 55169.4014 & 0.0008 & 0.0094 & 54 \\
3 & 55169.4837 & 0.0014 & 0.0001 & 54 \\
4 & 55169.5834 & 0.0009 & 0.0083 & 53 \\
5 & 55169.6736 & 0.0009 & 0.0070 & 53 \\
6 & 55169.7640 & 0.0008 & 0.0058 & 54 \\
7 & 55169.8514 & 0.0007 & 0.0017 & 53 \\
8 & 55169.9480 & 0.0008 & 0.0067 & 54 \\
9 & 55170.0308 & 0.0010 & $-$0.0020 & 54 \\
10 & 55170.1154 & 0.0020 & $-$0.0090 & 54 \\
11 & 55170.2167 & 0.0012 & 0.0008 & 54 \\
12 & 55170.3006 & 0.0023 & $-$0.0070 & 53 \\
13 & 55170.3899 & 0.0011 & $-$0.0092 & 54 \\
14 & 55170.4816 & 0.0012 & $-$0.0091 & 54 \\
15 & 55170.5828 & 0.0011 & 0.0005 & 54 \\
16 & 55170.6773 & 0.0007 & 0.0036 & 54 \\
17 & 55170.7649 & 0.0010 & $-$0.0004 & 54 \\
18 & 55170.8598 & 0.0005 & 0.0029 & 54 \\
19 & 55170.9441 & 0.0008 & $-$0.0043 & 54 \\
20 & 55171.0378 & 0.0005 & $-$0.0022 & 54 \\
21 & 55171.1286 & 0.0007 & $-$0.0029 & 53 \\
22 & 55171.2242 & 0.0005 & 0.0011 & 54 \\
23 & 55171.3159 & 0.0006 & 0.0012 & 53 \\
24 & 55171.4048 & 0.0009 & $-$0.0014 & 53 \\
25 & 55171.4959 & 0.0012 & $-$0.0019 & 54 \\
26 & 55171.5851 & 0.0007 & $-$0.0043 & 54 \\
27 & 55171.6751 & 0.0009 & $-$0.0058 & 54 \\
28 & 55171.7609 & 0.0017 & $-$0.0115 & 54 \\
29 & 55171.8578 & 0.0017 & $-$0.0063 & 54 \\
30 & 55171.9443 & 0.0043 & $-$0.0113 & 53 \\
31 & 55172.0419 & 0.0007 & $-$0.0052 & 53 \\
32 & 55172.1351 & 0.0006 & $-$0.0036 & 54 \\
33 & 55172.2252 & 0.0014 & $-$0.0051 & 53 \\
34 & 55172.3105 & 0.0030 & $-$0.0114 & 50 \\
35 & 55172.4060 & 0.0008 & $-$0.0074 & 53 \\
36 & 55172.4979 & 0.0006 & $-$0.0071 & 54 \\
37 & 55172.5903 & 0.0009 & $-$0.0062 & 54 \\
38 & 55172.6855 & 0.0008 & $-$0.0026 & 54 \\
39 & 55172.7774 & 0.0008 & $-$0.0023 & 54 \\
40 & 55172.8653 & 0.0008 & $-$0.0059 & 54 \\
41 & 55172.9539 & 0.0017 & $-$0.0088 & 54 \\
42 & 55173.0500 & 0.0008 & $-$0.0043 & 53 \\
43 & 55173.1440 & 0.0010 & $-$0.0019 & 54 \\
44 & 55173.2254 & 0.0015 & $-$0.0120 & 54 \\
45 & 55173.3170 & 0.0031 & $-$0.0119 & 54 \\
46 & 55173.4088 & 0.0012 & $-$0.0117 & 54 \\
47 & 55173.5088 & 0.0008 & $-$0.0033 & 54 \\
48 & 55173.6008 & 0.0009 & $-$0.0028 & 54 \\
49 & 55173.6908 & 0.0006 & $-$0.0044 & 53 \\
50 & 55173.7856 & 0.0003 & $-$0.0012 & 54 \\
51 & 55173.8774 & 0.0003 & $-$0.0009 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455169.2088 + 0.091558 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
52 & 55173.9671 & 0.0005 & $-$0.0027 & 54 \\
53 & 55174.0576 & 0.0007 & $-$0.0038 & 54 \\
54 & 55174.1508 & 0.0004 & $-$0.0022 & 54 \\
55 & 55174.2407 & 0.0006 & $-$0.0038 & 54 \\
56 & 55174.3332 & 0.0005 & $-$0.0029 & 54 \\
57 & 55174.4235 & 0.0006 & $-$0.0042 & 54 \\
58 & 55174.5187 & 0.0004 & $-$0.0005 & 54 \\
59 & 55174.6140 & 0.0024 & 0.0032 & 53 \\
60 & 55174.6982 & 0.0008 & $-$0.0041 & 54 \\
61 & 55174.7901 & 0.0008 & $-$0.0038 & 54 \\
62 & 55174.8844 & 0.0004 & $-$0.0010 & 54 \\
63 & 55174.9743 & 0.0005 & $-$0.0027 & 54 \\
64 & 55175.0689 & 0.0004 & 0.0003 & 54 \\
65 & 55175.1595 & 0.0004 & $-$0.0006 & 54 \\
66 & 55175.2512 & 0.0009 & $-$0.0005 & 53 \\
67 & 55175.3424 & 0.0004 & $-$0.0008 & 43 \\
68 & 55175.4344 & 0.0008 & $-$0.0004 & 54 \\
69 & 55175.5275 & 0.0010 & 0.0012 & 54 \\
70 & 55175.6195 & 0.0009 & 0.0016 & 54 \\
71 & 55175.7121 & 0.0005 & 0.0026 & 54 \\
72 & 55175.8018 & 0.0006 & 0.0008 & 54 \\
73 & 55175.8955 & 0.0004 & 0.0029 & 53 \\
74 & 55175.9856 & 0.0005 & 0.0014 & 54 \\
75 & 55176.0753 & 0.0004 & $-$0.0004 & 54 \\
76 & 55176.1685 & 0.0007 & 0.0012 & 54 \\
77 & 55176.2598 & 0.0007 & 0.0010 & 54 \\
78 & 55176.3579 & 0.0006 & 0.0075 & 54 \\
79 & 55176.4474 & 0.0007 & 0.0055 & 54 \\
80 & 55176.5416 & 0.0006 & 0.0081 & 54 \\
81 & 55176.6308 & 0.0007 & 0.0057 & 54 \\
82 & 55176.7212 & 0.0008 & 0.0046 & 53 \\
83 & 55176.8121 & 0.0006 & 0.0039 & 53 \\
84 & 55176.9093 & 0.0010 & 0.0096 & 54 \\
85 & 55176.9977 & 0.0007 & 0.0064 & 54 \\
86 & 55177.1033 & 0.0027 & 0.0205 & 54 \\
87 & 55177.1789 & 0.0007 & 0.0045 & 53 \\
88 & 55177.2777 & 0.0009 & 0.0118 & 54 \\
89 & 55177.3659 & 0.0008 & 0.0084 & 53 \\
90 & 55177.4574 & 0.0012 & 0.0083 & 53 \\
91 & 55177.5585 & 0.0016 & 0.0179 & 54 \\
92 & 55177.6467 & 0.0009 & 0.0145 & 53 \\
93 & 55177.7382 & 0.0017 & 0.0145 & 54 \\
94 & 55177.8228 & 0.0008 & 0.0075 & 53 \\
95 & 55177.9264 & 0.0022 & 0.0196 & 54 \\
96 & 55178.0070 & 0.0011 & 0.0086 & 54 \\
97 & 55178.1072 & 0.0019 & 0.0172 & 54 \\
98 & 55178.2022 & 0.0018 & 0.0207 & 54 \\
99 & 55178.2879 & 0.0004 & 0.0148 & 53 \\
100 & 55178.3805 & 0.0014 & 0.0159 & 54 \\
101 & 55178.4703 & 0.0009 & 0.0141 & 54 \\
102 & 55178.5656 & 0.0013 & 0.0179 & 54 \\
103 & 55178.6510 & 0.0007 & 0.0117 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455169.2088 + 0.091558 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
104 & 55178.7409 & 0.0007 & 0.0100 & 54 \\
105 & 55178.8317 & 0.0007 & 0.0092 & 54 \\
106 & 55178.9270 & 0.0005 & 0.0130 & 54 \\
107 & 55179.0168 & 0.0008 & 0.0113 & 54 \\
108 & 55179.1049 & 0.0005 & 0.0078 & 54 \\
109 & 55179.1960 & 0.0005 & 0.0074 & 53 \\
110 & 55179.2890 & 0.0007 & 0.0088 & 54 \\
111 & 55179.3790 & 0.0008 & 0.0073 & 54 \\
112 & 55179.4696 & 0.0008 & 0.0063 & 54 \\
113 & 55179.5597 & 0.0003 & 0.0048 & 54 \\
114 & 55179.6504 & 0.0004 & 0.0040 & 54 \\
115 & 55179.7410 & 0.0004 & 0.0030 & 54 \\
116 & 55179.8329 & 0.0003 & 0.0033 & 54 \\
117 & 55179.9272 & 0.0006 & 0.0061 & 54 \\
118 & 55180.0194 & 0.0008 & 0.0067 & 54 \\
119 & 55180.1082 & 0.0010 & 0.0040 & 54 \\
120 & 55180.1999 & 0.0007 & 0.0041 & 54 \\
121 & 55180.2915 & 0.0009 & 0.0041 & 54 \\
122 & 55180.3793 & 0.0007 & 0.0004 & 54 \\
123 & 55180.4719 & 0.0008 & 0.0014 & 53 \\
124 & 55180.5627 & 0.0005 & 0.0007 & 54 \\
125 & 55180.6505 & 0.0007 & $-$0.0030 & 53 \\
126 & 55180.7424 & 0.0004 & $-$0.0028 & 54 \\
127 & 55180.8324 & 0.0006 & $-$0.0043 & 54 \\
128 & 55180.9238 & 0.0007 & $-$0.0044 & 54 \\
129 & 55181.0111 & 0.0005 & $-$0.0087 & 54 \\
130 & 55181.1023 & 0.0008 & $-$0.0091 & 54 \\
131 & 55181.1919 & 0.0005 & $-$0.0110 & 54 \\
132 & 55181.2845 & 0.0009 & $-$0.0100 & 42 \\
133 & 55181.3786 & 0.0010 & $-$0.0075 & 54 \\
134 & 55181.4769 & 0.0027 & $-$0.0008 & 54 \\
135 & 55181.5639 & 0.0009 & $-$0.0053 & 54 \\
136 & 55181.6497 & 0.0012 & $-$0.0110 & 54 \\
137 & 55181.7349 & 0.0010 & $-$0.0174 & 54 \\
138 & 55181.8267 & 0.0005 & $-$0.0172 & 54 \\
139 & 55181.9202 & 0.0006 & $-$0.0152 & 54 \\
140 & 55182.0079 & 0.0029 & $-$0.0191 & 54 \\
141 & 55182.0987 & 0.0013 & $-$0.0199 & 54 \\
142 & 55182.1864 & 0.0010 & $-$0.0237 & 54 \\
143 & 55182.2850 & 0.0018 & $-$0.0166 & 54 \\
144 & 55182.3722 & 0.0005 & $-$0.0210 & 53 \\
145 & 55182.4641 & 0.0008 & $-$0.0206 & 54 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455169.2088 + 0.091558 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
0 & 55604.4595 & 0.0005 & $-$0.0113 & 152 \\
1 & 55604.5148 & 0.0009 & $-$0.0141 & 83 \\
2 & 55604.5782 & 0.0006 & $-$0.0088 & 66 \\
6 & 55604.8123 & 0.0008 & $-$0.0071 & 72 \\
7 & 55604.8699 & 0.0006 & $-$0.0077 & 71 \\
8 & 55604.9274 & 0.0008 & $-$0.0083 & 71 \\
11 & 55605.1082 & 0.0004 & $-$0.0018 & 64 \\
12 & 55605.1640 & 0.0005 & $-$0.0042 & 70 \\
13 & 55605.2208 & 0.0003 & $-$0.0054 & 70 \\
14 & 55605.2810 & 0.0003 & $-$0.0033 & 139 \\
15 & 55605.3399 & 0.0002 & $-$0.0026 & 285 \\
16 & 55605.3983 & 0.0004 & $-$0.0023 & 82 \\
17 & 55605.4572 & 0.0002 & $-$0.0015 & 89 \\
18 & 55605.5189 & 0.0003 & 0.0021 & 89 \\
19 & 55605.5758 & 0.0002 & 0.0009 & 87 \\
20 & 55605.6343 & 0.0003 & 0.0013 & 86 \\
21 & 55605.6943 & 0.0002 & 0.0032 & 74 \\
23 & 55605.8084 & 0.0027 & 0.0011 & 47 \\
24 & 55605.8662 & 0.0033 & 0.0007 & 13 \\
27 & 55606.0457 & 0.0006 & 0.0059 & 67 \\
29 & 55606.1636 & 0.0002 & 0.0075 & 168 \\
30 & 55606.2223 & 0.0003 & 0.0081 & 135 \\
32 & 55606.3388 & 0.0005 & 0.0085 & 185 \\
33 & 55606.3962 & 0.0001 & 0.0077 & 109 \\
34 & 55606.4562 & 0.0002 & 0.0096 & 177 \\
35 & 55606.5136 & 0.0002 & 0.0089 & 176 \\
36 & 55606.5699 & 0.0002 & 0.0071 & 102 \\
37 & 55606.6286 & 0.0001 & 0.0076 & 90 \\
38 & 55606.6861 & 0.0002 & 0.0071 & 148 \\
39 & 55606.7443 & 0.0003 & 0.0071 & 112 \\
40 & 55606.8016 & 0.0002 & 0.0064 & 124 \\
41 & 55606.8593 & 0.0005 & 0.0059 & 72 \\
42 & 55606.9187 & 0.0005 & 0.0072 & 96 \\
43 & 55606.9767 & 0.0003 & 0.0071 & 122 \\
44 & 55607.0335 & 0.0001 & 0.0058 & 117 \\
51 & 55607.4358 & 0.0003 & 0.0013 & 98 \\
52 & 55607.4964 & 0.0001 & 0.0038 & 244 \\
57 & 55607.7861 & 0.0003 & 0.0029 & 47 \\
58 & 55607.8439 & 0.0002 & 0.0026 & 120 \\
59 & 55607.9020 & 0.0001 & 0.0026 & 253 \\
60 & 55607.9604 & 0.0001 & 0.0029 & 256 \\
62 & 55608.0780 & 0.0003 & 0.0042 & 45 \\
64 & 55608.1917 & 0.0003 & 0.0017 & 180 \\
65 & 55608.2503 & 0.0003 & 0.0022 & 180 \\
66 & 55608.3074 & 0.0003 & 0.0012 & 180 \\
67 & 55608.3656 & 0.0004 & 0.0013 & 116 \\
68 & 55608.4228 & 0.0002 & 0.0004 & 74 \\
69 & 55608.4825 & 0.0002 & 0.0020 & 75 \\
70 & 55608.5387 & 0.0003 & 0.0001 & 70 \\
71 & 55608.5972 & 0.0002 & 0.0004 & 64 \\
72 & 55608.6555 & 0.0003 & 0.0006 & 72 \\
73 & 55608.7137 & 0.0013 & 0.0007 & 29 \\
80 & 55609.1199 & 0.0002 & 0.0001 & 175 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455604.4708 + 0.058112 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
84 & 55609.3521 & 0.0003 & $-$0.0001 & 361 \\
85 & 55609.4104 & 0.0003 & 0.0001 & 536 \\
86 & 55609.4660 & 0.0002 & $-$0.0024 & 480 \\
87 & 55609.5248 & 0.0003 & $-$0.0017 & 538 \\
88 & 55609.5829 & 0.0003 & $-$0.0017 & 170 \\
89 & 55609.6405 & 0.0003 & $-$0.0022 & 67 \\
90 & 55609.6992 & 0.0004 & $-$0.0017 & 45 \\
102 & 55610.3944 & 0.0003 & $-$0.0038 & 87 \\
103 & 55610.4537 & 0.0003 & $-$0.0026 & 90 \\
104 & 55610.5118 & 0.0002 & $-$0.0026 & 88 \\
105 & 55610.5698 & 0.0003 & $-$0.0027 & 82 \\
106 & 55610.6268 & 0.0003 & $-$0.0038 & 88 \\
107 & 55610.6855 & 0.0002 & $-$0.0032 & 79 \\
115 & 55611.1494 & 0.0002 & $-$0.0042 & 241 \\
116 & 55611.2073 & 0.0004 & $-$0.0045 & 163 \\
117 & 55611.2658 & 0.0003 & $-$0.0041 & 198 \\
118 & 55611.3245 & 0.0005 & $-$0.0035 & 259 \\
119 & 55611.3820 & 0.0005 & $-$0.0041 & 68 \\
120 & 55611.4395 & 0.0003 & $-$0.0048 & 53 \\
121 & 55611.4975 & 0.0004 & $-$0.0048 & 52 \\
122 & 55611.5555 & 0.0005 & $-$0.0049 & 52 \\
123 & 55611.6153 & 0.0003 & $-$0.0033 & 58 \\
124 & 55611.6700 & 0.0008 & $-$0.0067 & 52 \\
125 & 55611.7302 & 0.0003 & $-$0.0046 & 164 \\
126 & 55611.7894 & 0.0003 & $-$0.0035 & 184 \\
127 & 55611.8481 & 0.0003 & $-$0.0029 & 235 \\
128 & 55611.9059 & 0.0003 & $-$0.0032 & 204 \\
129 & 55611.9621 & 0.0005 & $-$0.0051 & 84 \\
135 & 55612.3110 & 0.0005 & $-$0.0049 & 76 \\
136 & 55612.3708 & 0.0007 & $-$0.0032 & 188 \\
137 & 55612.4279 & 0.0004 & $-$0.0043 & 62 \\
138 & 55612.4875 & 0.0012 & $-$0.0027 & 61 \\
139 & 55612.5438 & 0.0003 & $-$0.0046 & 61 \\
140 & 55612.6029 & 0.0004 & $-$0.0036 & 56 \\
144 & 55612.8365 & 0.0006 & $-$0.0024 & 30 \\
145 & 55612.8952 & 0.0007 & $-$0.0018 & 31 \\
146 & 55612.9513 & 0.0006 & $-$0.0038 & 31 \\
149 & 55613.1268 & 0.0005 & $-$0.0026 & 64 \\
150 & 55613.1868 & 0.0006 & $-$0.0008 & 157 \\
151 & 55613.2425 & 0.0003 & $-$0.0032 & 241 \\
152 & 55613.3004 & 0.0003 & $-$0.0033 & 240 \\
153 & 55613.3584 & 0.0009 & $-$0.0035 & 107 \\
154 & 55613.4180 & 0.0004 & $-$0.0020 & 63 \\
155 & 55613.4766 & 0.0004 & $-$0.0015 & 63 \\
156 & 55613.5340 & 0.0004 & $-$0.0023 & 64 \\
157 & 55613.5936 & 0.0009 & $-$0.0007 & 58 \\
158 & 55613.6515 & 0.0005 & $-$0.0009 & 63 \\
160 & 55613.7696 & 0.0036 & 0.0009 & 27 \\
161 & 55613.8261 & 0.0011 & $-$0.0007 & 30 \\
162 & 55613.8831 & 0.0008 & $-$0.0018 & 31 \\
163 & 55613.9464 & 0.0012 & 0.0034 & 30 \\
165 & 55614.0574 & 0.0014 & $-$0.0019 & 42 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455604.4708 + 0.058112 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
166 & 55614.1193 & 0.0005 & 0.0020 & 63 \\
167 & 55614.1762 & 0.0005 & 0.0007 & 61 \\
168 & 55614.2339 & 0.0004 & 0.0003 & 231 \\
169 & 55614.2897 & 0.0004 & $-$0.0020 & 239 \\
170 & 55614.3529 & 0.0004 & 0.0031 & 153 \\
171 & 55614.4081 & 0.0004 & 0.0002 & 140 \\
172 & 55614.4680 & 0.0005 & 0.0020 & 172 \\
173 & 55614.5272 & 0.0006 & 0.0031 & 132 \\
174 & 55614.5842 & 0.0004 & 0.0019 & 115 \\
175 & 55614.6433 & 0.0004 & 0.0029 & 116 \\
176 & 55614.6996 & 0.0003 & 0.0011 & 87 \\
178 & 55614.8163 & 0.0014 & 0.0016 & 17 \\
179 & 55614.8735 & 0.0007 & 0.0007 & 29 \\
180 & 55614.9341 & 0.0010 & 0.0032 & 16 \\
182 & 55615.0439 & 0.0024 & $-$0.0032 & 47 \\
183 & 55615.1075 & 0.0007 & 0.0023 & 31 \\
185 & 55615.2240 & 0.0004 & 0.0025 & 223 \\
186 & 55615.2827 & 0.0003 & 0.0031 & 206 \\
187 & 55615.3404 & 0.0007 & 0.0027 & 174 \\
188 & 55615.3977 & 0.0007 & 0.0019 & 64 \\
189 & 55615.4575 & 0.0005 & 0.0036 & 147 \\
190 & 55615.5150 & 0.0005 & 0.0030 & 144 \\
191 & 55615.5725 & 0.0006 & 0.0024 & 115 \\
192 & 55615.6313 & 0.0023 & 0.0030 & 102 \\
194 & 55615.7479 & 0.0007 & 0.0034 & 48 \\
203 & 55616.2745 & 0.0008 & 0.0070 & 63 \\
204 & 55616.3326 & 0.0005 & 0.0070 & 83 \\
205 & 55616.3898 & 0.0009 & 0.0061 & 56 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455604.4708 + 0.058112 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
0 & 55615.2489 & 0.0014 & $-$0.0055 & 120 \\
2 & 55615.3635 & 0.0016 & $-$0.0072 & 94 \\
3 & 55615.4198 & 0.0005 & $-$0.0091 & 28 \\
4 & 55615.4781 & 0.0005 & $-$0.0090 & 87 \\
5 & 55615.5377 & 0.0016 & $-$0.0075 & 56 \\
18 & 55616.2883 & 0.0005 & $-$0.0134 & 30 \\
19 & 55616.3470 & 0.0006 & $-$0.0129 & 28 \\
20 & 55616.4024 & 0.0007 & $-$0.0157 & 29 \\
37 & 55617.4063 & 0.0046 & $-$0.0009 & 93 \\
38 & 55617.4770 & 0.0008 & 0.0116 & 117 \\
39 & 55617.5281 & 0.0006 & 0.0045 & 118 \\
40 & 55617.5896 & 0.0010 & 0.0078 & 114 \\
41 & 55617.6436 & 0.0009 & 0.0036 & 62 \\
48 & 55618.0483 & 0.0020 & 0.0010 & 39 \\
49 & 55618.1078 & 0.0011 & 0.0024 & 62 \\
50 & 55618.1638 & 0.0010 & 0.0002 & 63 \\
51 & 55618.2227 & 0.0005 & 0.0009 & 175 \\
52 & 55618.2795 & 0.0009 & $-$0.0005 & 168 \\
53 & 55618.3370 & 0.0009 & $-$0.0012 & 64 \\
56 & 55618.5140 & 0.0004 & 0.0012 & 44 \\
57 & 55618.5728 & 0.0005 & 0.0019 & 46 \\
58 & 55618.6319 & 0.0006 & 0.0027 & 42 \\
59 & 55618.6878 & 0.0007 & 0.0005 & 29 \\
71 & 55619.3902 & 0.0005 & 0.0046 & 134 \\
72 & 55619.4477 & 0.0003 & 0.0040 & 237 \\
73 & 55619.5003 & 0.0005 & $-$0.0016 & 223 \\
74 & 55619.5631 & 0.0002 & 0.0031 & 258 \\
75 & 55619.6226 & 0.0003 & 0.0043 & 242 \\
77 & 55619.7363 & 0.0004 & 0.0016 & 28 \\
87 & 55620.3194 & 0.0007 & 0.0029 & 62 \\
88 & 55620.3757 & 0.0009 & 0.0010 & 62 \\
89 & 55620.4355 & 0.0012 & 0.0026 & 80 \\
90 & 55620.4841 & 0.0016 & $-$0.0070 & 55 \\
91 & 55620.5490 & 0.0008 & $-$0.0003 & 53 \\
92 & 55620.6038 & 0.0021 & $-$0.0036 & 62 \\
93 & 55620.6716 & 0.0027 & 0.0060 & 57 \\
116 & 55622.0047 & 0.0011 & 0.0007 & 36 \\
121 & 55622.2944 & 0.0007 & $-$0.0005 & 64 \\
122 & 55622.3527 & 0.0007 & $-$0.0004 & 40 \\
124 & 55622.4716 & 0.0009 & 0.0022 & 36 \\
126 & 55622.5936 & 0.0012 & 0.0079 & 66 \\
127 & 55622.6420 & 0.0007 & $-$0.0020 & 61 \\
137 & 55623.2307 & 0.0010 & 0.0049 & 42 \\
138 & 55623.2886 & 0.0004 & 0.0046 & 64 \\
139 & 55623.3536 & 0.0004 & 0.0115 & 41 \\
140 & 55623.4075 & 0.0005 & 0.0071 & 65 \\
141 & 55623.4617 & 0.0005 & 0.0032 & 87 \\
142 & 55623.5213 & 0.0005 & 0.0045 & 68 \\
152 & 55624.0958 & 0.0032 & $-$0.0029 & 31 \\
153 & 55624.1598 & 0.0007 & 0.0030 & 55 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455615.2543 + 0.058186 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
156 & 55624.3306 & 0.0029 & $-$0.0008 & 41 \\
157 & 55624.3881 & 0.0005 & $-$0.0015 & 147 \\
158 & 55624.4474 & 0.0005 & $-$0.0003 & 163 \\
159 & 55624.5073 & 0.0003 & 0.0014 & 284 \\
160 & 55624.5626 & 0.0003 & $-$0.0015 & 274 \\
161 & 55624.6236 & 0.0003 & 0.0013 & 271 \\
162 & 55624.6805 & 0.0008 & 0.0001 & 134 \\
170 & 55625.1496 & 0.0007 & 0.0036 & 62 \\
171 & 55625.2048 & 0.0012 & 0.0007 & 62 \\
172 & 55625.2661 & 0.0008 & 0.0037 & 63 \\
173 & 55625.3206 & 0.0016 & 0.0001 & 100 \\
174 & 55625.3826 & 0.0012 & 0.0039 & 121 \\
175 & 55625.4409 & 0.0011 & 0.0040 & 103 \\
176 & 55625.5009 & 0.0010 & 0.0058 & 101 \\
177 & 55625.5546 & 0.0011 & 0.0013 & 107 \\
178 & 55625.6166 & 0.0009 & 0.0051 & 67 \\
185 & 55626.0200 & 0.0016 & 0.0012 & 35 \\
188 & 55626.1980 & 0.0006 & 0.0047 & 119 \\
189 & 55626.2537 & 0.0009 & 0.0022 & 115 \\
192 & 55626.4291 & 0.0011 & 0.0030 & 38 \\
193 & 55626.4889 & 0.0011 & 0.0046 & 37 \\
207 & 55627.2998 & 0.0010 & 0.0009 & 49 \\
208 & 55627.3596 & 0.0005 & 0.0026 & 111 \\
209 & 55627.4176 & 0.0004 & 0.0024 & 128 \\
210 & 55627.4737 & 0.0004 & 0.0003 & 138 \\
211 & 55627.5305 & 0.0005 & $-$0.0011 & 118 \\
212 & 55627.5914 & 0.0005 & 0.0016 & 126 \\
213 & 55627.6468 & 0.0011 & $-$0.0012 & 38 \\
220 & 55628.0527 & 0.0017 & $-$0.0026 & 47 \\
221 & 55628.1124 & 0.0010 & $-$0.0010 & 64 \\
222 & 55628.1765 & 0.0012 & 0.0049 & 62 \\
223 & 55628.2285 & 0.0008 & $-$0.0013 & 62 \\
224 & 55628.2888 & 0.0015 & 0.0008 & 72 \\
225 & 55628.3429 & 0.0011 & $-$0.0033 & 70 \\
226 & 55628.4081 & 0.0005 & 0.0037 & 276 \\
227 & 55628.4591 & 0.0005 & $-$0.0034 & 213 \\
228 & 55628.5204 & 0.0004 & $-$0.0003 & 210 \\
229 & 55628.5784 & 0.0005 & $-$0.0006 & 264 \\
230 & 55628.6394 & 0.0005 & 0.0023 & 240 \\
231 & 55628.6957 & 0.0009 & 0.0004 & 93 \\
240 & 55629.2226 & 0.0010 & 0.0036 & 122 \\
241 & 55629.2737 & 0.0007 & $-$0.0035 & 111 \\
244 & 55629.4531 & 0.0027 & 0.0014 & 35 \\
245 & 55629.5093 & 0.0010 & $-$0.0006 & 36 \\
246 & 55629.5722 & 0.0020 & 0.0041 & 39 \\
247 & 55629.6275 & 0.0021 & 0.0012 & 37 \\
255 & 55630.0942 & 0.0010 & 0.0024 & 65 \\
256 & 55630.1531 & 0.0011 & 0.0032 & 62 \\
257 & 55630.2110 & 0.0012 & 0.0029 & 55 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455615.2543 + 0.058186 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
258 & 55630.2657 & 0.0009 & $-$0.0006 & 45 \\
259 & 55630.3256 & 0.0008 & 0.0011 & 70 \\
271 & 55631.0210 & 0.0014 & $-$0.0017 & 60 \\
272 & 55631.0806 & 0.0007 & $-$0.0003 & 103 \\
273 & 55631.1383 & 0.0005 & $-$0.0008 & 181 \\
274 & 55631.1976 & 0.0007 & 0.0003 & 46 \\
278 & 55631.4334 & 0.0006 & 0.0033 & 42 \\
279 & 55631.4884 & 0.0005 & 0.0002 & 59 \\
280 & 55631.5466 & 0.0005 & 0.0001 & 62 \\
284 & 55631.7769 & 0.0007 & $-$0.0023 & 40 \\
285 & 55631.8336 & 0.0008 & $-$0.0038 & 40 \\
286 & 55631.8935 & 0.0010 & $-$0.0020 & 40 \\
287 & 55631.9461 & 0.0027 & $-$0.0076 & 51 \\
288 & 55632.0103 & 0.0014 & $-$0.0016 & 40 \\
289 & 55632.0660 & 0.0013 & $-$0.0041 & 46 \\
290 & 55632.1262 & 0.0007 & $-$0.0020 & 64 \\
291 & 55632.1851 & 0.0022 & $-$0.0013 & 65 \\
292 & 55632.2425 & 0.0010 & $-$0.0022 & 55 \\
293 & 55632.3014 & 0.0008 & $-$0.0015 & 64 \\
296 & 55632.4694 & 0.0034 & $-$0.0080 & 24 \\
300 & 55632.7070 & 0.0023 & $-$0.0032 & 30 \\
301 & 55632.7704 & 0.0007 & 0.0021 & 48 \\
302 & 55632.8252 & 0.0010 & $-$0.0013 & 47 \\
303 & 55632.8841 & 0.0011 & $-$0.0006 & 48 \\
304 & 55632.9441 & 0.0060 & 0.0012 & 59 \\
305 & 55632.9949 & 0.0009 & $-$0.0062 & 48 \\
307 & 55633.1131 & 0.0013 & $-$0.0043 & 122 \\
308 & 55633.1743 & 0.0008 & $-$0.0014 & 122 \\
309 & 55633.2292 & 0.0011 & $-$0.0046 & 109 \\
312 & 55633.4077 & 0.0014 & $-$0.0007 & 42 \\
318 & 55633.7545 & 0.0007 & $-$0.0030 & 59 \\
319 & 55633.8168 & 0.0007 & 0.0011 & 25 \\
321 & 55633.9358 & 0.0029 & 0.0037 & 30 \\
322 & 55633.9867 & 0.0020 & $-$0.0035 & 48 \\
324 & 55634.1086 & 0.0009 & 0.0020 & 49 \\
325 & 55634.1612 & 0.0009 & $-$0.0036 & 64 \\
326 & 55634.2204 & 0.0006 & $-$0.0026 & 64 \\
327 & 55634.2813 & 0.0009 & 0.0001 & 51 \\
328 & 55634.3389 & 0.0006 & $-$0.0005 & 79 \\
329 & 55634.4005 & 0.0007 & 0.0030 & 71 \\
332 & 55634.5727 & 0.0007 & 0.0006 & 62 \\
344 & 55635.2716 & 0.0008 & 0.0013 & 49 \\
345 & 55635.3271 & 0.0009 & $-$0.0014 & 67 \\
352 & 55635.7326 & 0.0011 & $-$0.0032 & 48 \\
354 & 55635.8471 & 0.0012 & $-$0.0051 & 24 \\
356 & 55635.9645 & 0.0006 & $-$0.0040 & 45 \\
361 & 55636.2628 & 0.0011 & 0.0033 & 98 \\
362 & 55636.3178 & 0.0004 & 0.0001 & 155 \\
363 & 55636.3762 & 0.0004 & 0.0003 & 99 \\
364 & 55636.4325 & 0.0025 & $-$0.0016 & 28 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455615.2543 + 0.058186 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
365 & 55636.4895 & 0.0012 & $-$0.0028 & 40 \\
366 & 55636.5468 & 0.0009 & $-$0.0036 & 38 \\
367 & 55636.6053 & 0.0020 & $-$0.0033 & 38 \\
382 & 55637.4759 & 0.0014 & $-$0.0055 & 38 \\
383 & 55637.5382 & 0.0011 & $-$0.0014 & 38 \\
384 & 55637.5931 & 0.0011 & $-$0.0047 & 40 \\
393 & 55638.1195 & 0.0007 & $-$0.0019 & 64 \\
394 & 55638.1789 & 0.0013 & $-$0.0008 & 61 \\
395 & 55638.2401 & 0.0013 & 0.0023 & 48 \\
416 & 55639.4520 & 0.0021 & $-$0.0078 & 55 \\
417 & 55639.5127 & 0.0014 & $-$0.0052 & 56 \\
418 & 55639.5744 & 0.0012 & $-$0.0017 & 45 \\
424 & 55639.9204 & 0.0020 & $-$0.0048 & 29 \\
428 & 55640.1475 & 0.0051 & $-$0.0104 & 65 \\
495 & 55644.0591 & 0.0018 & 0.0027 & 64 \\
496 & 55644.1106 & 0.0025 & $-$0.0040 & 174 \\
497 & 55644.1796 & 0.0009 & 0.0068 & 168 \\
498 & 55644.2314 & 0.0014 & 0.0004 & 208 \\
499 & 55644.2889 & 0.0058 & $-$0.0003 & 87 \\
502 & 55644.4616 & 0.0019 & $-$0.0021 & 61 \\
503 & 55644.5245 & 0.0018 & 0.0026 & 64 \\
504 & 55644.5751 & 0.0010 & $-$0.0050 & 63 \\
505 & 55644.6358 & 0.0015 & $-$0.0025 & 59 \\
513 & 55645.1073 & 0.0014 & 0.0035 & 65 \\
514 & 55645.1713 & 0.0023 & 0.0094 & 62 \\
515 & 55645.2223 & 0.0013 & 0.0021 & 173 \\
516 & 55645.2734 & 0.0013 & $-$0.0049 & 179 \\
517 & 55645.3237 & 0.0015 & $-$0.0129 & 189 \\
534 & 55646.3257 & 0.0035 & 0.0000 & 40 \\
540 & 55646.6777 & 0.0024 & 0.0029 & 23 \\
546 & 55647.0160 & 0.0023 & $-$0.0079 & 64 \\
547 & 55647.0867 & 0.0033 & 0.0045 & 104 \\
548 & 55647.1377 & 0.0022 & $-$0.0026 & 183 \\
549 & 55647.2072 & 0.0017 & 0.0088 & 230 \\
550 & 55647.2567 & 0.0020 & 0.0001 & 181 \\
551 & 55647.3236 & 0.0042 & 0.0087 & 179 \\
567 & 55648.2442 & 0.0009 & $-$0.0016 & 120 \\
568 & 55648.2992 & 0.0008 & $-$0.0049 & 116 \\
584 & 55649.2344 & 0.0009 & $-$0.0006 & 120 \\
585 & 55649.2944 & 0.0025 & 0.0013 & 114 \\
587 & 55649.4091 & 0.0005 & $-$0.0005 & 101 \\
588 & 55649.4695 & 0.0006 & 0.0017 & 131 \\
599 & 55650.1147 & 0.0035 & 0.0070 & 111 \\
600 & 55650.1555 & 0.0035 & $-$0.0104 & 118 \\
601 & 55650.2258 & 0.0025 & 0.0016 & 159 \\
602 & 55650.2799 & 0.0034 & $-$0.0025 & 115 \\
606 & 55650.5100 & 0.0010 & $-$0.0051 & 63 \\
607 & 55650.5644 & 0.0011 & $-$0.0089 & 66 \\
619 & 55651.2770 & 0.0024 & 0.0055 & 113 \\
620 & 55651.3286 & 0.0020 & $-$0.0011 & 96 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455615.2543 + 0.058186 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
\end{center}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{Late stage superhumps in SDSS J1339 (2011) (continued).}
\begin{center}
\begin{tabular}{ccccc}
\hline
$E$ & max\commenta & error & $O-C$\commentb & $N$\commentc \\
\hline
622 & 55651.4525 & 0.0015 & 0.0065 & 61 \\
623 & 55651.5095 & 0.0007 & 0.0053 & 65 \\
624 & 55651.5646 & 0.0009 & 0.0022 & 62 \\
625 & 55651.6254 & 0.0010 & 0.0048 & 40 \\
634 & 55652.1414 & 0.0011 & $-$0.0029 & 120 \\
636 & 55652.2611 & 0.0012 & 0.0004 & 122 \\
637 & 55652.3183 & 0.0025 & $-$0.0006 & 109 \\
640 & 55652.4943 & 0.0010 & 0.0009 & 31 \\
641 & 55652.5509 & 0.0008 & $-$0.0006 & 33 \\
650 & 55653.0841 & 0.0037 & 0.0089 & 79 \\
653 & 55653.2451 & 0.0076 & $-$0.0047 & 115 \\
658 & 55653.5394 & 0.0008 & $-$0.0013 & 28 \\
659 & 55653.5966 & 0.0025 & $-$0.0023 & 28 \\
675 & 55654.5327 & 0.0012 & 0.0027 & 87 \\
676 & 55654.5980 & 0.0012 & 0.0099 & 52 \\
677 & 55654.6536 & 0.0012 & 0.0073 & 29 \\
686 & 55655.1733 & 0.0009 & 0.0033 & 53 \\
687 & 55655.2290 & 0.0009 & 0.0008 & 241 \\
688 & 55655.2891 & 0.0011 & 0.0028 & 300 \\
702 & 55656.1012 & 0.0019 & 0.0002 & 123 \\
703 & 55656.1623 & 0.0008 & 0.0032 & 186 \\
704 & 55656.2207 & 0.0022 & 0.0034 & 142 \\
705 & 55656.2695 & 0.0010 & $-$0.0060 & 182 \\
720 & 55657.1572 & 0.0034 & 0.0089 & 120 \\
721 & 55657.2173 & 0.0085 & 0.0109 & 131 \\
722 & 55657.2533 & 0.0039 & $-$0.0114 & 120 \\
726 & 55657.4933 & 0.0019 & $-$0.0041 & 28 \\
727 & 55657.5696 & 0.0034 & 0.0140 & 20 \\
776 & 55660.4034 & 0.0030 & $-$0.0033 & 55 \\
777 & 55660.4613 & 0.0009 & $-$0.0036 & 64 \\
778 & 55660.5321 & 0.0025 & 0.0090 & 64 \\
779 & 55660.5802 & 0.0018 & $-$0.0011 & 64 \\
780 & 55660.6391 & 0.0020 & $-$0.0003 & 65 \\
810 & 55662.3797 & 0.0017 & $-$0.0053 & 32 \\
811 & 55662.4383 & 0.0008 & $-$0.0049 & 19 \\
812 & 55662.5043 & 0.0024 & 0.0029 & 29 \\
813 & 55662.5637 & 0.0009 & 0.0041 & 33 \\
825 & 55663.2569 & 0.0029 & $-$0.0009 & 115 \\
826 & 55663.3159 & 0.0085 & $-$0.0001 & 88 \\
860 & 55665.3007 & 0.0024 & 0.0064 & 94 \\
863 & 55665.4785 & 0.0023 & 0.0096 & 33 \\
911 & 55668.2702 & 0.0041 & 0.0083 & 98 \\
934 & 55669.5992 & 0.0019 & $-$0.0009 & 27 \\
934 & 55669.5983 & 0.0017 & $-$0.0018 & 25 \\
963 & 55671.2864 & 0.0009 & $-$0.0011 & 22 \\
965 & 55671.4028 & 0.0016 & $-$0.0011 & 30 \\
981 & 55672.3217 & 0.0007 & $-$0.0132 & 31 \\
982 & 55672.3719 & 0.0007 & $-$0.0212 & 33 \\
983 & 55672.4392 & 0.0016 & $-$0.0121 & 31 \\
985 & 55672.5833 & 0.0051 & 0.0157 & 23 \\
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{5}{l}{\commentb Against max $= 2455615.2543 + 0.058186 E$.} \\
  \multicolumn{5}{l}{\commentc Number of points used to determine the maximum.} \\
\end{tabular}
